Theoretical Analysis of Multi-coding with Arbitrary Correlations Among the Codes

The use of non-orthogonal signals has several benefits over orthogonal signals in multi-coded communications. We provide a novel, theoretical study of non-orthogonal signaling to expand the applicability of these schemes. Motivated by a class of multi-carrier spread spectrum systems, this paper presents a thorough symbol error rate analysis of the broad class of multi-code signaling methods when they make use of codes which are not necessarily orthogonal. Our analysis is also extended to the case where the code set includes the negative of each code vector, i.e., an extension to biorthogonal signaling. Moreover, it is shown that the symbol error rate results derived in this paper reduce to those available in the literature when the multi-codes are orthogonal or have equal correlation between vectors. Additionally, we show how Monte Carlo integration can be used to evaluate the integrals in the error probability calculation and derive low complexity upper bounds on the error probabilities. We show that by combining these techniques, the error probability can be efficiently computed across the full SNR regime. Finally, we use the upper bound of the error probability to develop some analytical insights about the impacts of non-orthogonality among the code vectors on the symbol error probability.

==> biortho_constellation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.487610in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.487610in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.487610in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597278in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{3.076600in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{3.076600in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{0.597278in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{0.597278in}{0.370679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597278in}{0.370679in}}{\pgfqpoint{2.479321in}{2.479321in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836939in}{0.483375in}}%
\pgfpathcurveto{\pgfqpoint{2.135813in}{0.483375in}}{\pgfqpoint{2.422487in}{0.602119in}}{\pgfqpoint{2.633823in}{0.813455in}}%
\pgfpathcurveto{\pgfqpoint{2.845159in}{1.024792in}}{\pgfqpoint{2.963903in}{1.311465in}}{\pgfqpoint{2.963903in}{1.610339in}}%
\pgfpathcurveto{\pgfqpoint{2.963903in}{1.909214in}}{\pgfqpoint{2.845159in}{2.195887in}}{\pgfqpoint{2.633823in}{2.407223in}}%
\pgfpathcurveto{\pgfqpoint{2.422487in}{2.618560in}}{\pgfqpoint{2.135813in}{2.737304in}}{\pgfqpoint{1.836939in}{2.737304in}}%
\pgfpathcurveto{\pgfqpoint{1.538065in}{2.737304in}}{\pgfqpoint{1.251391in}{2.618560in}}{\pgfqpoint{1.040055in}{2.407223in}}%
\pgfpathcurveto{\pgfqpoint{0.828719in}{2.195887in}}{\pgfqpoint{0.709975in}{1.909214in}}{\pgfqpoint{0.709975in}{1.610339in}}%
\pgfpathcurveto{\pgfqpoint{0.709975in}{1.311465in}}{\pgfqpoint{0.828719in}{1.024792in}}{\pgfqpoint{1.040055in}{0.813455in}}%
\pgfpathcurveto{\pgfqpoint{1.251391in}{0.602119in}}{\pgfqpoint{1.538065in}{0.483375in}}{\pgfqpoint{1.836939in}{0.483375in}}%
\pgfpathlineto{\pgfqpoint{1.836939in}{0.483375in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597278in}{0.370679in}}{\pgfqpoint{2.479321in}{2.479321in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.633823in}{2.407223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040055in}{2.407223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040055in}{0.813455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.633823in}{0.813455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597278in}{0.370679in}}{\pgfqpoint{2.479321in}{2.479321in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062332in}{1.610339in}}%
\pgfpathcurveto{\pgfqpoint{2.062332in}{1.639938in}}{\pgfqpoint{2.056502in}{1.669248in}}{\pgfqpoint{2.045175in}{1.696594in}}%
\pgfpathcurveto{\pgfqpoint{2.033848in}{1.723939in}}{\pgfqpoint{2.017245in}{1.748787in}}{\pgfqpoint{1.996316in}{1.769716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597278in}{0.370679in}}{\pgfqpoint{2.479321in}{2.479321in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.527061in}{2.501283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146817in}{2.501283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146817in}{0.719396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.527061in}{0.719396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597278in}{0.370679in}}{\pgfqpoint{2.479321in}{2.479321in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155693in}{1.929093in}}%
\pgfpathcurveto{\pgfqpoint{2.148980in}{1.935805in}}{\pgfqpoint{2.142057in}{1.942304in}}{\pgfqpoint{2.134935in}{1.948580in}}%
\pgfpathcurveto{\pgfqpoint{2.127812in}{1.954855in}}{\pgfqpoint{2.120492in}{1.960904in}}{\pgfqpoint{2.112988in}{1.966717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709975in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.709975in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273457in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.273457in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836939in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.836939in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400421in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.400421in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.963903in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.963903in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597278in}{0.483375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214562in, y=0.435150in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597278in}{1.046857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214562in, y=0.998632in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597278in}{1.610339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322587in, y=1.562114in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597278in}{2.173822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322587in, y=2.125596in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597278in}{2.737304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322587in, y=2.689078in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597278in}{0.370679in}}{\pgfqpoint{2.479321in}{2.479321in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597278in}{1.610339in}}%
\pgfpathlineto{\pgfqpoint{3.076600in}{1.610339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597278in}{0.370679in}}{\pgfqpoint{2.479321in}{2.479321in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836939in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.836939in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597278in}{0.370679in}}{\pgfqpoint{2.479321in}{2.479321in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836939in}{1.610339in}}%
\pgfpathlineto{\pgfqpoint{2.633823in}{2.407223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597278in}{0.370679in}}{\pgfqpoint{2.479321in}{2.479321in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836939in}{1.610339in}}%
\pgfpathlineto{\pgfqpoint{2.527061in}{2.501283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597278in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{0.597278in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076600in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{3.076600in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597278in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{3.076600in}{0.370679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597278in}{2.850000in}}%
\pgfpathlineto{\pgfqpoint{3.076600in}{2.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.242646in,y=1.694862in,right,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 45^{\circ}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.170520in,y=2.004777in,right,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 7.2^{\circ}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257448in}{0.426234in}}%
\pgfpathlineto{\pgfqpoint{2.416430in}{0.426234in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.438652in}{0.426234in}}{\pgfqpoint{2.438652in}{0.448457in}}%
\pgfpathlineto{\pgfqpoint{2.438652in}{0.747222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.438652in}{0.769444in}}{\pgfqpoint{2.416430in}{0.769444in}}%
\pgfpathlineto{\pgfqpoint{1.257448in}{0.769444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.235226in}{0.769444in}}{\pgfqpoint{1.235226in}{0.747222in}}%
\pgfpathlineto{\pgfqpoint{1.235226in}{0.448457in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.235226in}{0.426234in}}{\pgfqpoint{1.257448in}{0.426234in}}%
\pgfpathlineto{\pgfqpoint{1.257448in}{0.426234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390782in}{0.676389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.590782in,y=0.647222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Orthogonal}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390782in}{0.521451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.590782in,y=0.492284in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Non-orthogonal}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> biortho_vectors.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.034097in}{6.432514in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.034097in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.034097in}{6.432514in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.432514in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.773108in}}%
\pgfpathlineto{\pgfqpoint{2.934097in}{3.773108in}}%
\pgfpathlineto{\pgfqpoint{2.934097in}{6.332514in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{6.332514in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.773108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{3.773108in}}{\pgfqpoint{2.559405in}{2.559405in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659471in}{5.056706in}}%
\pgfpathlineto{\pgfqpoint{2.247641in}{4.290188in}}%
\pgfpathlineto{\pgfqpoint{2.253899in}{4.303054in}}%
\pgfpathlineto{\pgfqpoint{2.277621in}{4.240606in}}%
\pgfpathlineto{\pgfqpoint{2.223441in}{4.279683in}}%
\pgfpathlineto{\pgfqpoint{2.237489in}{4.282397in}}%
\pgfpathlineto{\pgfqpoint{1.649318in}{5.048916in}}%
\pgfpathlineto{\pgfqpoint{1.659471in}{5.056706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{3.773108in}}{\pgfqpoint{2.559405in}{2.559405in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650499in}{5.057887in}}%
\pgfpathlineto{\pgfqpoint{2.417018in}{5.646058in}}%
\pgfpathlineto{\pgfqpoint{2.404151in}{5.652315in}}%
\pgfpathlineto{\pgfqpoint{2.466600in}{5.676038in}}%
\pgfpathlineto{\pgfqpoint{2.427522in}{5.621857in}}%
\pgfpathlineto{\pgfqpoint{2.424808in}{5.635905in}}%
\pgfpathlineto{\pgfqpoint{1.658290in}{5.047735in}}%
\pgfpathlineto{\pgfqpoint{1.650499in}{5.057887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{3.773108in}}{\pgfqpoint{2.559405in}{2.559405in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649318in}{5.048916in}}%
\pgfpathlineto{\pgfqpoint{1.061148in}{5.815434in}}%
\pgfpathlineto{\pgfqpoint{1.054891in}{5.802568in}}%
\pgfpathlineto{\pgfqpoint{1.031168in}{5.865016in}}%
\pgfpathlineto{\pgfqpoint{1.085348in}{5.825939in}}%
\pgfpathlineto{\pgfqpoint{1.071301in}{5.823225in}}%
\pgfpathlineto{\pgfqpoint{1.659471in}{5.056706in}}%
\pgfpathlineto{\pgfqpoint{1.649318in}{5.048916in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{3.773108in}}{\pgfqpoint{2.559405in}{2.559405in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658290in}{5.047735in}}%
\pgfpathlineto{\pgfqpoint{0.891771in}{4.459564in}}%
\pgfpathlineto{\pgfqpoint{0.904638in}{4.453307in}}%
\pgfpathlineto{\pgfqpoint{0.842189in}{4.429584in}}%
\pgfpathlineto{\pgfqpoint{0.881267in}{4.483765in}}%
\pgfpathlineto{\pgfqpoint{0.883981in}{4.469717in}}%
\pgfpathlineto{\pgfqpoint{1.650499in}{5.057887in}}%
\pgfpathlineto{\pgfqpoint{1.658290in}{5.047735in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{3.773108in}}{\pgfqpoint{2.559405in}{2.559405in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654395in}{5.059209in}}%
\pgfpathlineto{\pgfqpoint{2.620570in}{5.059209in}}%
\pgfpathlineto{\pgfqpoint{2.614172in}{5.072006in}}%
\pgfpathlineto{\pgfqpoint{2.678157in}{5.052811in}}%
\pgfpathlineto{\pgfqpoint{2.614172in}{5.033615in}}%
\pgfpathlineto{\pgfqpoint{2.620570in}{5.046412in}}%
\pgfpathlineto{\pgfqpoint{1.654395in}{5.046412in}}%
\pgfpathlineto{\pgfqpoint{1.654395in}{5.059209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{3.773108in}}{\pgfqpoint{2.559405in}{2.559405in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648214in}{5.054467in}}%
\pgfpathlineto{\pgfqpoint{1.898279in}{5.987721in}}%
\pgfpathlineto{\pgfqpoint{1.884262in}{5.984853in}}%
\pgfpathlineto{\pgfqpoint{1.919364in}{6.041689in}}%
\pgfpathlineto{\pgfqpoint{1.921345in}{5.974916in}}%
\pgfpathlineto{\pgfqpoint{1.910640in}{5.984409in}}%
\pgfpathlineto{\pgfqpoint{1.660575in}{5.051155in}}%
\pgfpathlineto{\pgfqpoint{1.648214in}{5.054467in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{3.773108in}}{\pgfqpoint{2.559405in}{2.559405in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654395in}{5.046412in}}%
\pgfpathlineto{\pgfqpoint{0.688219in}{5.046412in}}%
\pgfpathlineto{\pgfqpoint{0.694618in}{5.033615in}}%
\pgfpathlineto{\pgfqpoint{0.630632in}{5.052811in}}%
\pgfpathlineto{\pgfqpoint{0.694618in}{5.072006in}}%
\pgfpathlineto{\pgfqpoint{0.688219in}{5.059209in}}%
\pgfpathlineto{\pgfqpoint{1.654395in}{5.059209in}}%
\pgfpathlineto{\pgfqpoint{1.654395in}{5.046412in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{3.773108in}}{\pgfqpoint{2.559405in}{2.559405in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660575in}{5.051155in}}%
\pgfpathlineto{\pgfqpoint{1.410510in}{4.117901in}}%
\pgfpathlineto{\pgfqpoint{1.424528in}{4.120769in}}%
\pgfpathlineto{\pgfqpoint{1.389425in}{4.063933in}}%
\pgfpathlineto{\pgfqpoint{1.387445in}{4.130706in}}%
\pgfpathlineto{\pgfqpoint{1.398149in}{4.121213in}}%
\pgfpathlineto{\pgfqpoint{1.648214in}{5.054467in}}%
\pgfpathlineto{\pgfqpoint{1.660575in}{5.051155in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{3.773108in}}{\pgfqpoint{2.559405in}{2.559405in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652556in}{5.058940in}}%
\pgfpathlineto{\pgfqpoint{2.087691in}{5.189480in}}%
\pgfpathlineto{\pgfqpoint{2.077885in}{5.199899in}}%
\pgfpathlineto{\pgfqpoint{2.144688in}{5.199899in}}%
\pgfpathlineto{\pgfqpoint{2.088917in}{5.163127in}}%
\pgfpathlineto{\pgfqpoint{2.091368in}{5.177223in}}%
\pgfpathlineto{\pgfqpoint{1.656233in}{5.046682in}}%
\pgfpathlineto{\pgfqpoint{1.652556in}{5.058940in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{3.773108in}}{\pgfqpoint{2.559405in}{2.559405in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.656444in}{2.384425in}}{\pgfqpoint{3.701919in}{6.623932in}}{%
\pgfpathmoveto{\pgfqpoint{1.656444in}{5.054384in}}%
\pgfpathlineto{\pgfqpoint{1.656444in}{5.050140in}}%
\pgfpathlineto{\pgfqpoint{1.658494in}{5.047469in}}%
\pgfpathlineto{\pgfqpoint{1.660543in}{5.044798in}}%
\pgfpathlineto{\pgfqpoint{1.662593in}{5.042127in}}%
\pgfpathlineto{\pgfqpoint{1.664642in}{5.039456in}}%
\pgfpathlineto{\pgfqpoint{1.666692in}{5.036785in}}%
\pgfpathlineto{\pgfqpoint{1.668742in}{5.034114in}}%
\pgfpathlineto{\pgfqpoint{1.670791in}{5.031443in}}%
\pgfpathlineto{\pgfqpoint{1.672841in}{5.028771in}}%
\pgfpathlineto{\pgfqpoint{1.674890in}{5.026100in}}%
\pgfpathlineto{\pgfqpoint{1.676940in}{5.023429in}}%
\pgfpathlineto{\pgfqpoint{1.678989in}{5.020758in}}%
\pgfpathlineto{\pgfqpoint{1.681039in}{5.018087in}}%
\pgfpathlineto{\pgfqpoint{1.683089in}{5.015416in}}%
\pgfpathlineto{\pgfqpoint{1.685138in}{5.012745in}}%
\pgfpathlineto{\pgfqpoint{1.687188in}{5.010074in}}%
\pgfpathlineto{\pgfqpoint{1.689237in}{5.007403in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{5.004732in}}%
\pgfpathlineto{\pgfqpoint{1.693337in}{5.002061in}}%
\pgfpathlineto{\pgfqpoint{1.695386in}{4.999390in}}%
\pgfpathlineto{\pgfqpoint{1.697436in}{4.996719in}}%
\pgfpathlineto{\pgfqpoint{1.699485in}{4.994048in}}%
\pgfpathlineto{\pgfqpoint{1.701535in}{4.991377in}}%
\pgfpathlineto{\pgfqpoint{1.703584in}{4.988706in}}%
\pgfpathlineto{\pgfqpoint{1.705634in}{4.986035in}}%
\pgfpathlineto{\pgfqpoint{1.707684in}{4.983363in}}%
\pgfpathlineto{\pgfqpoint{1.709733in}{4.980692in}}%
\pgfpathlineto{\pgfqpoint{1.711783in}{4.978021in}}%
\pgfpathlineto{\pgfqpoint{1.713832in}{4.975350in}}%
\pgfpathlineto{\pgfqpoint{1.715882in}{4.972679in}}%
\pgfpathlineto{\pgfqpoint{1.717931in}{4.970008in}}%
\pgfpathlineto{\pgfqpoint{1.719981in}{4.967337in}}%
\pgfpathlineto{\pgfqpoint{1.722031in}{4.964666in}}%
\pgfpathlineto{\pgfqpoint{1.724080in}{4.961995in}}%
\pgfpathlineto{\pgfqpoint{1.726130in}{4.959324in}}%
\pgfpathlineto{\pgfqpoint{1.728179in}{4.956653in}}%
\pgfpathlineto{\pgfqpoint{1.730229in}{4.953982in}}%
\pgfpathlineto{\pgfqpoint{1.732278in}{4.951311in}}%
\pgfpathlineto{\pgfqpoint{1.734328in}{4.948640in}}%
\pgfpathlineto{\pgfqpoint{1.736378in}{4.945969in}}%
\pgfpathlineto{\pgfqpoint{1.738427in}{4.943298in}}%
\pgfpathlineto{\pgfqpoint{1.740477in}{4.940627in}}%
\pgfpathlineto{\pgfqpoint{1.742526in}{4.937956in}}%
\pgfpathlineto{\pgfqpoint{1.744576in}{4.935284in}}%
\pgfpathlineto{\pgfqpoint{1.746625in}{4.932613in}}%
\pgfpathlineto{\pgfqpoint{1.748675in}{4.929942in}}%
\pgfpathlineto{\pgfqpoint{1.750725in}{4.927271in}}%
\pgfpathlineto{\pgfqpoint{1.752774in}{4.924600in}}%
\pgfpathlineto{\pgfqpoint{1.754824in}{4.921929in}}%
\pgfpathlineto{\pgfqpoint{1.756873in}{4.919258in}}%
\pgfpathlineto{\pgfqpoint{1.758923in}{4.916587in}}%
\pgfpathlineto{\pgfqpoint{1.760972in}{4.913916in}}%
\pgfpathlineto{\pgfqpoint{1.763022in}{4.911245in}}%
\pgfpathlineto{\pgfqpoint{1.765072in}{4.908574in}}%
\pgfpathlineto{\pgfqpoint{1.767121in}{4.905903in}}%
\pgfpathlineto{\pgfqpoint{1.769171in}{4.903232in}}%
\pgfpathlineto{\pgfqpoint{1.771220in}{4.900561in}}%
\pgfpathlineto{\pgfqpoint{1.773270in}{4.897890in}}%
\pgfpathlineto{\pgfqpoint{1.775319in}{4.895219in}}%
\pgfpathlineto{\pgfqpoint{1.777369in}{4.892548in}}%
\pgfpathlineto{\pgfqpoint{1.779419in}{4.889877in}}%
\pgfpathlineto{\pgfqpoint{1.781468in}{4.887205in}}%
\pgfpathlineto{\pgfqpoint{1.783518in}{4.884534in}}%
\pgfpathlineto{\pgfqpoint{1.785567in}{4.881863in}}%
\pgfpathlineto{\pgfqpoint{1.787617in}{4.879192in}}%
\pgfpathlineto{\pgfqpoint{1.789666in}{4.876521in}}%
\pgfpathlineto{\pgfqpoint{1.791716in}{4.873850in}}%
\pgfpathlineto{\pgfqpoint{1.793766in}{4.871179in}}%
\pgfpathlineto{\pgfqpoint{1.795815in}{4.868508in}}%
\pgfpathlineto{\pgfqpoint{1.797865in}{4.865837in}}%
\pgfpathlineto{\pgfqpoint{1.799914in}{4.863166in}}%
\pgfpathlineto{\pgfqpoint{1.801964in}{4.860495in}}%
\pgfpathlineto{\pgfqpoint{1.804013in}{4.857824in}}%
\pgfpathlineto{\pgfqpoint{1.806063in}{4.855153in}}%
\pgfpathlineto{\pgfqpoint{1.808113in}{4.852482in}}%
\pgfpathlineto{\pgfqpoint{1.810162in}{4.849811in}}%
\pgfpathlineto{\pgfqpoint{1.812212in}{4.847140in}}%
\pgfpathlineto{\pgfqpoint{1.814261in}{4.844469in}}%
\pgfpathlineto{\pgfqpoint{1.816311in}{4.841797in}}%
\pgfpathlineto{\pgfqpoint{1.818361in}{4.839126in}}%
\pgfpathlineto{\pgfqpoint{1.820410in}{4.836455in}}%
\pgfpathlineto{\pgfqpoint{1.822460in}{4.833784in}}%
\pgfpathlineto{\pgfqpoint{1.824509in}{4.831113in}}%
\pgfpathlineto{\pgfqpoint{1.826559in}{4.828442in}}%
\pgfpathlineto{\pgfqpoint{1.828608in}{4.825771in}}%
\pgfpathlineto{\pgfqpoint{1.830658in}{4.823100in}}%
\pgfpathlineto{\pgfqpoint{1.832708in}{4.820429in}}%
\pgfpathlineto{\pgfqpoint{1.834757in}{4.817758in}}%
\pgfpathlineto{\pgfqpoint{1.836807in}{4.815087in}}%
\pgfpathlineto{\pgfqpoint{1.838856in}{4.812416in}}%
\pgfpathlineto{\pgfqpoint{1.840906in}{4.809745in}}%
\pgfpathlineto{\pgfqpoint{1.842955in}{4.807074in}}%
\pgfpathlineto{\pgfqpoint{1.845005in}{4.804403in}}%
\pgfpathlineto{\pgfqpoint{1.847055in}{4.801732in}}%
\pgfpathlineto{\pgfqpoint{1.849104in}{4.799061in}}%
\pgfpathlineto{\pgfqpoint{1.851154in}{4.796390in}}%
\pgfpathlineto{\pgfqpoint{1.853203in}{4.793718in}}%
\pgfpathlineto{\pgfqpoint{1.855253in}{4.791047in}}%
\pgfpathlineto{\pgfqpoint{1.857302in}{4.788376in}}%
\pgfpathlineto{\pgfqpoint{1.859352in}{4.785705in}}%
\pgfpathlineto{\pgfqpoint{1.861402in}{4.783034in}}%
\pgfpathlineto{\pgfqpoint{1.863451in}{4.780363in}}%
\pgfpathlineto{\pgfqpoint{1.865501in}{4.777692in}}%
\pgfpathlineto{\pgfqpoint{1.867550in}{4.775021in}}%
\pgfpathlineto{\pgfqpoint{1.869600in}{4.772350in}}%
\pgfpathlineto{\pgfqpoint{1.871649in}{4.769679in}}%
\pgfpathlineto{\pgfqpoint{1.873699in}{4.767008in}}%
\pgfpathlineto{\pgfqpoint{1.875749in}{4.764337in}}%
\pgfpathlineto{\pgfqpoint{1.877798in}{4.761666in}}%
\pgfpathlineto{\pgfqpoint{1.879848in}{4.758995in}}%
\pgfpathlineto{\pgfqpoint{1.881897in}{4.756324in}}%
\pgfpathlineto{\pgfqpoint{1.883947in}{4.753653in}}%
\pgfpathlineto{\pgfqpoint{1.885996in}{4.750982in}}%
\pgfpathlineto{\pgfqpoint{1.888046in}{4.748311in}}%
\pgfpathlineto{\pgfqpoint{1.890096in}{4.745639in}}%
\pgfpathlineto{\pgfqpoint{1.892145in}{4.742968in}}%
\pgfpathlineto{\pgfqpoint{1.894195in}{4.740297in}}%
\pgfpathlineto{\pgfqpoint{1.896244in}{4.737626in}}%
\pgfpathlineto{\pgfqpoint{1.898294in}{4.734955in}}%
\pgfpathlineto{\pgfqpoint{1.900343in}{4.732284in}}%
\pgfpathlineto{\pgfqpoint{1.902393in}{4.729613in}}%
\pgfpathlineto{\pgfqpoint{1.904443in}{4.726942in}}%
\pgfpathlineto{\pgfqpoint{1.906492in}{4.724271in}}%
\pgfpathlineto{\pgfqpoint{1.908542in}{4.721600in}}%
\pgfpathlineto{\pgfqpoint{1.910591in}{4.718929in}}%
\pgfpathlineto{\pgfqpoint{1.912641in}{4.716258in}}%
\pgfpathlineto{\pgfqpoint{1.914690in}{4.713587in}}%
\pgfpathlineto{\pgfqpoint{1.916740in}{4.710916in}}%
\pgfpathlineto{\pgfqpoint{1.918790in}{4.708245in}}%
\pgfpathlineto{\pgfqpoint{1.920839in}{4.705574in}}%
\pgfpathlineto{\pgfqpoint{1.922889in}{4.702903in}}%
\pgfpathlineto{\pgfqpoint{1.924938in}{4.700231in}}%
\pgfpathlineto{\pgfqpoint{1.926988in}{4.697560in}}%
\pgfpathlineto{\pgfqpoint{1.929037in}{4.694889in}}%
\pgfpathlineto{\pgfqpoint{1.931087in}{4.692218in}}%
\pgfpathlineto{\pgfqpoint{1.933137in}{4.689547in}}%
\pgfpathlineto{\pgfqpoint{1.935186in}{4.686876in}}%
\pgfpathlineto{\pgfqpoint{1.937236in}{4.684205in}}%
\pgfpathlineto{\pgfqpoint{1.939285in}{4.681534in}}%
\pgfpathlineto{\pgfqpoint{1.941335in}{4.678863in}}%
\pgfpathlineto{\pgfqpoint{1.943385in}{4.676192in}}%
\pgfpathlineto{\pgfqpoint{1.945434in}{4.673521in}}%
\pgfpathlineto{\pgfqpoint{1.947484in}{4.670850in}}%
\pgfpathlineto{\pgfqpoint{1.949533in}{4.668179in}}%
\pgfpathlineto{\pgfqpoint{1.951583in}{4.665508in}}%
\pgfpathlineto{\pgfqpoint{1.953632in}{4.662837in}}%
\pgfpathlineto{\pgfqpoint{1.955682in}{4.660166in}}%
\pgfpathlineto{\pgfqpoint{1.957732in}{4.657495in}}%
\pgfpathlineto{\pgfqpoint{1.959781in}{4.654824in}}%
\pgfpathlineto{\pgfqpoint{1.961831in}{4.652152in}}%
\pgfpathlineto{\pgfqpoint{1.963880in}{4.649481in}}%
\pgfpathlineto{\pgfqpoint{1.965930in}{4.646810in}}%
\pgfpathlineto{\pgfqpoint{1.967979in}{4.644139in}}%
\pgfpathlineto{\pgfqpoint{1.970029in}{4.641468in}}%
\pgfpathlineto{\pgfqpoint{1.972079in}{4.638797in}}%
\pgfpathlineto{\pgfqpoint{1.974128in}{4.636126in}}%
\pgfpathlineto{\pgfqpoint{1.976178in}{4.633455in}}%
\pgfpathlineto{\pgfqpoint{1.978227in}{4.630784in}}%
\pgfpathlineto{\pgfqpoint{1.980277in}{4.628113in}}%
\pgfpathlineto{\pgfqpoint{1.982326in}{4.625442in}}%
\pgfpathlineto{\pgfqpoint{1.984376in}{4.622771in}}%
\pgfpathlineto{\pgfqpoint{1.986426in}{4.620100in}}%
\pgfpathlineto{\pgfqpoint{1.988475in}{4.617429in}}%
\pgfpathlineto{\pgfqpoint{1.990525in}{4.614758in}}%
\pgfpathlineto{\pgfqpoint{1.992574in}{4.612087in}}%
\pgfpathlineto{\pgfqpoint{1.994624in}{4.609416in}}%
\pgfpathlineto{\pgfqpoint{1.996673in}{4.606745in}}%
\pgfpathlineto{\pgfqpoint{1.998723in}{4.604073in}}%
\pgfpathlineto{\pgfqpoint{2.000773in}{4.601402in}}%
\pgfpathlineto{\pgfqpoint{2.002822in}{4.598731in}}%
\pgfpathlineto{\pgfqpoint{2.004872in}{4.596060in}}%
\pgfpathlineto{\pgfqpoint{2.006921in}{4.593389in}}%
\pgfpathlineto{\pgfqpoint{2.008971in}{4.590718in}}%
\pgfpathlineto{\pgfqpoint{2.011020in}{4.588047in}}%
\pgfpathlineto{\pgfqpoint{2.013070in}{4.585376in}}%
\pgfpathlineto{\pgfqpoint{2.015120in}{4.582705in}}%
\pgfpathlineto{\pgfqpoint{2.017169in}{4.580034in}}%
\pgfpathlineto{\pgfqpoint{2.019219in}{4.577363in}}%
\pgfpathlineto{\pgfqpoint{2.021268in}{4.574692in}}%
\pgfpathlineto{\pgfqpoint{2.023318in}{4.572021in}}%
\pgfpathlineto{\pgfqpoint{2.025367in}{4.569350in}}%
\pgfpathlineto{\pgfqpoint{2.027417in}{4.566679in}}%
\pgfpathlineto{\pgfqpoint{2.029467in}{4.564008in}}%
\pgfpathlineto{\pgfqpoint{2.031516in}{4.561337in}}%
\pgfpathlineto{\pgfqpoint{2.033566in}{4.558665in}}%
\pgfpathlineto{\pgfqpoint{2.035615in}{4.555994in}}%
\pgfpathlineto{\pgfqpoint{2.037665in}{4.553323in}}%
\pgfpathlineto{\pgfqpoint{2.039714in}{4.550652in}}%
\pgfpathlineto{\pgfqpoint{2.041764in}{4.547981in}}%
\pgfpathlineto{\pgfqpoint{2.043814in}{4.545310in}}%
\pgfpathlineto{\pgfqpoint{2.045863in}{4.542639in}}%
\pgfpathlineto{\pgfqpoint{2.047913in}{4.539968in}}%
\pgfpathlineto{\pgfqpoint{2.049962in}{4.537297in}}%
\pgfpathlineto{\pgfqpoint{2.052012in}{4.534626in}}%
\pgfpathlineto{\pgfqpoint{2.054061in}{4.531955in}}%
\pgfpathlineto{\pgfqpoint{2.056111in}{4.529284in}}%
\pgfpathlineto{\pgfqpoint{2.058161in}{4.526613in}}%
\pgfpathlineto{\pgfqpoint{2.060210in}{4.523942in}}%
\pgfpathlineto{\pgfqpoint{2.062260in}{4.521271in}}%
\pgfpathlineto{\pgfqpoint{2.064309in}{4.518600in}}%
\pgfpathlineto{\pgfqpoint{2.066359in}{4.515929in}}%
\pgfpathlineto{\pgfqpoint{2.068409in}{4.513258in}}%
\pgfpathlineto{\pgfqpoint{2.070458in}{4.510586in}}%
\pgfpathlineto{\pgfqpoint{2.072508in}{4.507915in}}%
\pgfpathlineto{\pgfqpoint{2.074557in}{4.505244in}}%
\pgfpathlineto{\pgfqpoint{2.076607in}{4.502573in}}%
\pgfpathlineto{\pgfqpoint{2.078656in}{4.499902in}}%
\pgfpathlineto{\pgfqpoint{2.080706in}{4.497231in}}%
\pgfpathlineto{\pgfqpoint{2.082756in}{4.494560in}}%
\pgfpathlineto{\pgfqpoint{2.084805in}{4.491889in}}%
\pgfpathlineto{\pgfqpoint{2.086855in}{4.489218in}}%
\pgfpathlineto{\pgfqpoint{2.088904in}{4.486547in}}%
\pgfpathlineto{\pgfqpoint{2.090954in}{4.483876in}}%
\pgfpathlineto{\pgfqpoint{2.093003in}{4.481205in}}%
\pgfpathlineto{\pgfqpoint{2.095053in}{4.478534in}}%
\pgfpathlineto{\pgfqpoint{2.097103in}{4.475863in}}%
\pgfpathlineto{\pgfqpoint{2.099152in}{4.473192in}}%
\pgfpathlineto{\pgfqpoint{2.101202in}{4.470521in}}%
\pgfpathlineto{\pgfqpoint{2.103251in}{4.467850in}}%
\pgfpathlineto{\pgfqpoint{2.105301in}{4.465179in}}%
\pgfpathlineto{\pgfqpoint{2.107350in}{4.462507in}}%
\pgfpathlineto{\pgfqpoint{2.109400in}{4.459836in}}%
\pgfpathlineto{\pgfqpoint{2.111450in}{4.457165in}}%
\pgfpathlineto{\pgfqpoint{2.113499in}{4.454494in}}%
\pgfpathlineto{\pgfqpoint{2.115549in}{4.451823in}}%
\pgfpathlineto{\pgfqpoint{2.117598in}{4.449152in}}%
\pgfpathlineto{\pgfqpoint{2.119648in}{4.446481in}}%
\pgfpathlineto{\pgfqpoint{2.121697in}{4.443810in}}%
\pgfpathlineto{\pgfqpoint{2.123747in}{4.441139in}}%
\pgfpathlineto{\pgfqpoint{2.125797in}{4.438468in}}%
\pgfpathlineto{\pgfqpoint{2.127846in}{4.435797in}}%
\pgfpathlineto{\pgfqpoint{2.129896in}{4.433126in}}%
\pgfpathlineto{\pgfqpoint{2.131945in}{4.430455in}}%
\pgfpathlineto{\pgfqpoint{2.133995in}{4.427784in}}%
\pgfpathlineto{\pgfqpoint{2.136044in}{4.425113in}}%
\pgfpathlineto{\pgfqpoint{2.138094in}{4.422442in}}%
\pgfpathlineto{\pgfqpoint{2.140144in}{4.419771in}}%
\pgfpathlineto{\pgfqpoint{2.142193in}{4.417099in}}%
\pgfpathlineto{\pgfqpoint{2.144243in}{4.414428in}}%
\pgfpathlineto{\pgfqpoint{2.146292in}{4.411757in}}%
\pgfpathlineto{\pgfqpoint{2.148342in}{4.409086in}}%
\pgfpathlineto{\pgfqpoint{2.150391in}{4.406415in}}%
\pgfpathlineto{\pgfqpoint{2.152441in}{4.403744in}}%
\pgfpathlineto{\pgfqpoint{2.154491in}{4.401073in}}%
\pgfpathlineto{\pgfqpoint{2.156540in}{4.398402in}}%
\pgfpathlineto{\pgfqpoint{2.158590in}{4.395731in}}%
\pgfpathlineto{\pgfqpoint{2.160639in}{4.393060in}}%
\pgfpathlineto{\pgfqpoint{2.162689in}{4.390389in}}%
\pgfpathlineto{\pgfqpoint{2.164738in}{4.387718in}}%
\pgfpathlineto{\pgfqpoint{2.166788in}{4.385047in}}%
\pgfpathlineto{\pgfqpoint{2.168838in}{4.382376in}}%
\pgfpathlineto{\pgfqpoint{2.170887in}{4.379705in}}%
\pgfpathlineto{\pgfqpoint{2.172937in}{4.377034in}}%
\pgfpathlineto{\pgfqpoint{2.174986in}{4.374363in}}%
\pgfpathlineto{\pgfqpoint{2.177036in}{4.371692in}}%
\pgfpathlineto{\pgfqpoint{2.179086in}{4.369020in}}%
\pgfpathlineto{\pgfqpoint{2.181135in}{4.366349in}}%
\pgfpathlineto{\pgfqpoint{2.183185in}{4.363678in}}%
\pgfpathlineto{\pgfqpoint{2.185234in}{4.361007in}}%
\pgfpathlineto{\pgfqpoint{2.187284in}{4.358336in}}%
\pgfpathlineto{\pgfqpoint{2.189333in}{4.355665in}}%
\pgfpathlineto{\pgfqpoint{2.191383in}{4.352994in}}%
\pgfpathlineto{\pgfqpoint{2.193433in}{4.350323in}}%
\pgfpathlineto{\pgfqpoint{2.195482in}{4.347652in}}%
\pgfpathlineto{\pgfqpoint{2.197532in}{4.344981in}}%
\pgfpathlineto{\pgfqpoint{2.199581in}{4.342310in}}%
\pgfpathlineto{\pgfqpoint{2.201631in}{4.339639in}}%
\pgfpathlineto{\pgfqpoint{2.203680in}{4.336968in}}%
\pgfpathlineto{\pgfqpoint{2.205730in}{4.334297in}}%
\pgfpathlineto{\pgfqpoint{2.207780in}{4.331626in}}%
\pgfpathlineto{\pgfqpoint{2.209829in}{4.328955in}}%
\pgfpathlineto{\pgfqpoint{2.211879in}{4.326284in}}%
\pgfpathlineto{\pgfqpoint{2.213928in}{4.323613in}}%
\pgfpathlineto{\pgfqpoint{2.215978in}{4.320941in}}%
\pgfpathlineto{\pgfqpoint{2.218027in}{4.318270in}}%
\pgfpathlineto{\pgfqpoint{2.220077in}{4.315599in}}%
\pgfpathlineto{\pgfqpoint{2.222127in}{4.312928in}}%
\pgfpathlineto{\pgfqpoint{2.224176in}{4.310257in}}%
\pgfpathlineto{\pgfqpoint{2.226226in}{4.307586in}}%
\pgfpathlineto{\pgfqpoint{2.228275in}{4.304915in}}%
\pgfpathlineto{\pgfqpoint{2.230325in}{4.302244in}}%
\pgfpathlineto{\pgfqpoint{2.232374in}{4.299573in}}%
\pgfpathlineto{\pgfqpoint{2.234424in}{4.296902in}}%
\pgfpathlineto{\pgfqpoint{2.236474in}{4.294231in}}%
\pgfpathlineto{\pgfqpoint{2.238523in}{4.291560in}}%
\pgfpathlineto{\pgfqpoint{2.240573in}{4.288889in}}%
\pgfpathlineto{\pgfqpoint{2.242622in}{4.286218in}}%
\pgfpathlineto{\pgfqpoint{2.244672in}{4.283547in}}%
\pgfpathlineto{\pgfqpoint{2.246721in}{4.280876in}}%
\pgfpathlineto{\pgfqpoint{2.248771in}{4.278205in}}%
\pgfpathlineto{\pgfqpoint{2.250821in}{4.275533in}}%
\pgfpathlineto{\pgfqpoint{2.252870in}{4.272862in}}%
\pgfpathlineto{\pgfqpoint{2.254920in}{4.270191in}}%
\pgfpathlineto{\pgfqpoint{2.256969in}{4.267520in}}%
\pgfpathlineto{\pgfqpoint{2.259019in}{4.264849in}}%
\pgfpathlineto{\pgfqpoint{2.261068in}{4.262178in}}%
\pgfpathlineto{\pgfqpoint{2.263118in}{4.259507in}}%
\pgfpathlineto{\pgfqpoint{2.265168in}{4.256836in}}%
\pgfpathlineto{\pgfqpoint{2.267217in}{4.254165in}}%
\pgfpathlineto{\pgfqpoint{2.269267in}{4.251494in}}%
\pgfpathlineto{\pgfqpoint{2.271316in}{4.248823in}}%
\pgfpathlineto{\pgfqpoint{2.273366in}{4.246152in}}%
\pgfpathlineto{\pgfqpoint{2.275415in}{4.243481in}}%
\pgfpathlineto{\pgfqpoint{2.277465in}{4.240810in}}%
\pgfpathlineto{\pgfqpoint{2.279515in}{4.238139in}}%
\pgfpathlineto{\pgfqpoint{2.281564in}{4.235468in}}%
\pgfpathlineto{\pgfqpoint{2.283614in}{4.232797in}}%
\pgfpathlineto{\pgfqpoint{2.285663in}{4.230126in}}%
\pgfpathlineto{\pgfqpoint{2.287713in}{4.227454in}}%
\pgfpathlineto{\pgfqpoint{2.289762in}{4.224783in}}%
\pgfpathlineto{\pgfqpoint{2.291812in}{4.222112in}}%
\pgfpathlineto{\pgfqpoint{2.293862in}{4.219441in}}%
\pgfpathlineto{\pgfqpoint{2.295911in}{4.216770in}}%
\pgfpathlineto{\pgfqpoint{2.297961in}{4.214099in}}%
\pgfpathlineto{\pgfqpoint{2.300010in}{4.211428in}}%
\pgfpathlineto{\pgfqpoint{2.302060in}{4.208757in}}%
\pgfpathlineto{\pgfqpoint{2.304110in}{4.206086in}}%
\pgfpathlineto{\pgfqpoint{2.306159in}{4.203415in}}%
\pgfpathlineto{\pgfqpoint{2.308209in}{4.200744in}}%
\pgfpathlineto{\pgfqpoint{2.310258in}{4.198073in}}%
\pgfpathlineto{\pgfqpoint{2.312308in}{4.195402in}}%
\pgfpathlineto{\pgfqpoint{2.314357in}{4.192731in}}%
\pgfpathlineto{\pgfqpoint{2.316407in}{4.190060in}}%
\pgfpathlineto{\pgfqpoint{2.318457in}{4.187389in}}%
\pgfpathlineto{\pgfqpoint{2.320506in}{4.184718in}}%
\pgfpathlineto{\pgfqpoint{2.322556in}{4.182047in}}%
\pgfpathlineto{\pgfqpoint{2.324605in}{4.179375in}}%
\pgfpathlineto{\pgfqpoint{2.326655in}{4.176704in}}%
\pgfpathlineto{\pgfqpoint{2.328704in}{4.174033in}}%
\pgfpathlineto{\pgfqpoint{2.330754in}{4.171362in}}%
\pgfpathlineto{\pgfqpoint{2.332804in}{4.168691in}}%
\pgfpathlineto{\pgfqpoint{2.334853in}{4.166020in}}%
\pgfpathlineto{\pgfqpoint{2.336903in}{4.163349in}}%
\pgfpathlineto{\pgfqpoint{2.338952in}{4.160678in}}%
\pgfpathlineto{\pgfqpoint{2.341002in}{4.158007in}}%
\pgfpathlineto{\pgfqpoint{2.343051in}{4.155336in}}%
\pgfpathlineto{\pgfqpoint{2.345101in}{4.152665in}}%
\pgfpathlineto{\pgfqpoint{2.347151in}{4.149994in}}%
\pgfpathlineto{\pgfqpoint{2.349200in}{4.147323in}}%
\pgfpathlineto{\pgfqpoint{2.351250in}{4.144652in}}%
\pgfpathlineto{\pgfqpoint{2.353299in}{4.141981in}}%
\pgfpathlineto{\pgfqpoint{2.355349in}{4.139310in}}%
\pgfpathlineto{\pgfqpoint{2.357398in}{4.136639in}}%
\pgfpathlineto{\pgfqpoint{2.359448in}{4.133967in}}%
\pgfpathlineto{\pgfqpoint{2.361498in}{4.131296in}}%
\pgfpathlineto{\pgfqpoint{2.363547in}{4.128625in}}%
\pgfpathlineto{\pgfqpoint{2.365597in}{4.125954in}}%
\pgfpathlineto{\pgfqpoint{2.367646in}{4.123283in}}%
\pgfpathlineto{\pgfqpoint{2.369696in}{4.120612in}}%
\pgfpathlineto{\pgfqpoint{2.371745in}{4.117941in}}%
\pgfpathlineto{\pgfqpoint{2.373795in}{4.115270in}}%
\pgfpathlineto{\pgfqpoint{2.375845in}{4.112599in}}%
\pgfpathlineto{\pgfqpoint{2.377894in}{4.109928in}}%
\pgfpathlineto{\pgfqpoint{2.379944in}{4.107257in}}%
\pgfpathlineto{\pgfqpoint{2.381993in}{4.104586in}}%
\pgfpathlineto{\pgfqpoint{2.384043in}{4.101915in}}%
\pgfpathlineto{\pgfqpoint{2.386092in}{4.099244in}}%
\pgfpathlineto{\pgfqpoint{2.388142in}{4.096573in}}%
\pgfpathlineto{\pgfqpoint{2.390192in}{4.093902in}}%
\pgfpathlineto{\pgfqpoint{2.392241in}{4.091231in}}%
\pgfpathlineto{\pgfqpoint{2.394291in}{4.088560in}}%
\pgfpathlineto{\pgfqpoint{2.396340in}{4.085888in}}%
\pgfpathlineto{\pgfqpoint{2.398390in}{4.083217in}}%
\pgfpathlineto{\pgfqpoint{2.400439in}{4.080546in}}%
\pgfpathlineto{\pgfqpoint{2.402489in}{4.077875in}}%
\pgfpathlineto{\pgfqpoint{2.404539in}{4.075204in}}%
\pgfpathlineto{\pgfqpoint{2.406588in}{4.072533in}}%
\pgfpathlineto{\pgfqpoint{2.408638in}{4.069862in}}%
\pgfpathlineto{\pgfqpoint{2.410687in}{4.067191in}}%
\pgfpathlineto{\pgfqpoint{2.412737in}{4.064520in}}%
\pgfpathlineto{\pgfqpoint{2.414786in}{4.061849in}}%
\pgfpathlineto{\pgfqpoint{2.416836in}{4.059178in}}%
\pgfpathlineto{\pgfqpoint{2.418886in}{4.056507in}}%
\pgfpathlineto{\pgfqpoint{2.420935in}{4.053836in}}%
\pgfpathlineto{\pgfqpoint{2.422985in}{4.051165in}}%
\pgfpathlineto{\pgfqpoint{2.425034in}{4.048494in}}%
\pgfpathlineto{\pgfqpoint{2.427084in}{4.045823in}}%
\pgfpathlineto{\pgfqpoint{2.429134in}{4.043152in}}%
\pgfpathlineto{\pgfqpoint{2.431183in}{4.040481in}}%
\pgfpathlineto{\pgfqpoint{2.433233in}{4.037809in}}%
\pgfpathlineto{\pgfqpoint{2.435282in}{4.035138in}}%
\pgfpathlineto{\pgfqpoint{2.437332in}{4.032467in}}%
\pgfpathlineto{\pgfqpoint{2.439381in}{4.029796in}}%
\pgfpathlineto{\pgfqpoint{2.441431in}{4.027125in}}%
\pgfpathlineto{\pgfqpoint{2.443481in}{4.024454in}}%
\pgfpathlineto{\pgfqpoint{2.445530in}{4.021783in}}%
\pgfpathlineto{\pgfqpoint{2.447580in}{4.019112in}}%
\pgfpathlineto{\pgfqpoint{2.449629in}{4.016441in}}%
\pgfpathlineto{\pgfqpoint{2.451679in}{4.013770in}}%
\pgfpathlineto{\pgfqpoint{2.453728in}{4.011099in}}%
\pgfpathlineto{\pgfqpoint{2.455778in}{4.008428in}}%
\pgfpathlineto{\pgfqpoint{2.457828in}{4.005757in}}%
\pgfpathlineto{\pgfqpoint{2.459877in}{4.003086in}}%
\pgfpathlineto{\pgfqpoint{2.461927in}{4.000415in}}%
\pgfpathlineto{\pgfqpoint{2.463976in}{3.997744in}}%
\pgfpathlineto{\pgfqpoint{2.466026in}{3.995073in}}%
\pgfpathlineto{\pgfqpoint{2.468075in}{3.992401in}}%
\pgfpathlineto{\pgfqpoint{2.470125in}{3.989730in}}%
\pgfpathlineto{\pgfqpoint{2.472175in}{3.987059in}}%
\pgfpathlineto{\pgfqpoint{2.474224in}{3.984388in}}%
\pgfpathlineto{\pgfqpoint{2.476274in}{3.981717in}}%
\pgfpathlineto{\pgfqpoint{2.478323in}{3.979046in}}%
\pgfpathlineto{\pgfqpoint{2.480373in}{3.976375in}}%
\pgfpathlineto{\pgfqpoint{2.482422in}{3.973704in}}%
\pgfpathlineto{\pgfqpoint{2.484472in}{3.971033in}}%
\pgfpathlineto{\pgfqpoint{2.486522in}{3.968362in}}%
\pgfpathlineto{\pgfqpoint{2.488571in}{3.965691in}}%
\pgfpathlineto{\pgfqpoint{2.490621in}{3.963020in}}%
\pgfpathlineto{\pgfqpoint{2.492670in}{3.960349in}}%
\pgfpathlineto{\pgfqpoint{2.494720in}{3.957678in}}%
\pgfpathlineto{\pgfqpoint{2.496769in}{3.955007in}}%
\pgfpathlineto{\pgfqpoint{2.498819in}{3.952336in}}%
\pgfpathlineto{\pgfqpoint{2.500869in}{3.949665in}}%
\pgfpathlineto{\pgfqpoint{2.502918in}{3.946994in}}%
\pgfpathlineto{\pgfqpoint{2.504968in}{3.944322in}}%
\pgfpathlineto{\pgfqpoint{2.507017in}{3.941651in}}%
\pgfpathlineto{\pgfqpoint{2.509067in}{3.938980in}}%
\pgfpathlineto{\pgfqpoint{2.511116in}{3.936309in}}%
\pgfpathlineto{\pgfqpoint{2.513166in}{3.933638in}}%
\pgfpathlineto{\pgfqpoint{2.515216in}{3.930967in}}%
\pgfpathlineto{\pgfqpoint{2.517265in}{3.928296in}}%
\pgfpathlineto{\pgfqpoint{2.519315in}{3.925625in}}%
\pgfpathlineto{\pgfqpoint{2.521364in}{3.922954in}}%
\pgfpathlineto{\pgfqpoint{2.523414in}{3.920283in}}%
\pgfpathlineto{\pgfqpoint{2.525463in}{3.917612in}}%
\pgfpathlineto{\pgfqpoint{2.527513in}{3.914941in}}%
\pgfpathlineto{\pgfqpoint{2.529563in}{3.912270in}}%
\pgfpathlineto{\pgfqpoint{2.531612in}{3.909599in}}%
\pgfpathlineto{\pgfqpoint{2.533662in}{3.906928in}}%
\pgfpathlineto{\pgfqpoint{2.535711in}{3.904257in}}%
\pgfpathlineto{\pgfqpoint{2.537761in}{3.901586in}}%
\pgfpathlineto{\pgfqpoint{2.539810in}{3.898915in}}%
\pgfpathlineto{\pgfqpoint{2.541860in}{3.896243in}}%
\pgfpathlineto{\pgfqpoint{2.543910in}{3.893572in}}%
\pgfpathlineto{\pgfqpoint{2.545959in}{3.890901in}}%
\pgfpathlineto{\pgfqpoint{2.548009in}{3.888230in}}%
\pgfpathlineto{\pgfqpoint{2.550058in}{3.885559in}}%
\pgfpathlineto{\pgfqpoint{2.552108in}{3.882888in}}%
\pgfpathlineto{\pgfqpoint{2.554158in}{3.880217in}}%
\pgfpathlineto{\pgfqpoint{2.556207in}{3.877546in}}%
\pgfpathlineto{\pgfqpoint{2.558257in}{3.874875in}}%
\pgfpathlineto{\pgfqpoint{2.560306in}{3.872204in}}%
\pgfpathlineto{\pgfqpoint{2.562356in}{3.869533in}}%
\pgfpathlineto{\pgfqpoint{2.564405in}{3.866862in}}%
\pgfpathlineto{\pgfqpoint{2.566455in}{3.864191in}}%
\pgfpathlineto{\pgfqpoint{2.568505in}{3.861520in}}%
\pgfpathlineto{\pgfqpoint{2.570554in}{3.858849in}}%
\pgfpathlineto{\pgfqpoint{2.572604in}{3.856178in}}%
\pgfpathlineto{\pgfqpoint{2.574653in}{3.853507in}}%
\pgfpathlineto{\pgfqpoint{2.576703in}{3.850835in}}%
\pgfpathlineto{\pgfqpoint{2.578752in}{3.848164in}}%
\pgfpathlineto{\pgfqpoint{2.580802in}{3.845493in}}%
\pgfpathlineto{\pgfqpoint{2.582852in}{3.842822in}}%
\pgfpathlineto{\pgfqpoint{2.584901in}{3.840151in}}%
\pgfpathlineto{\pgfqpoint{2.586951in}{3.837480in}}%
\pgfpathlineto{\pgfqpoint{2.589000in}{3.834809in}}%
\pgfpathlineto{\pgfqpoint{2.591050in}{3.832138in}}%
\pgfpathlineto{\pgfqpoint{2.593099in}{3.829467in}}%
\pgfpathlineto{\pgfqpoint{2.595149in}{3.826796in}}%
\pgfpathlineto{\pgfqpoint{2.597199in}{3.824125in}}%
\pgfpathlineto{\pgfqpoint{2.599248in}{3.821454in}}%
\pgfpathlineto{\pgfqpoint{2.601298in}{3.818783in}}%
\pgfpathlineto{\pgfqpoint{2.603347in}{3.816112in}}%
\pgfpathlineto{\pgfqpoint{2.605397in}{3.813441in}}%
\pgfpathlineto{\pgfqpoint{2.607446in}{3.810770in}}%
\pgfpathlineto{\pgfqpoint{2.609496in}{3.808099in}}%
\pgfpathlineto{\pgfqpoint{2.611546in}{3.805428in}}%
\pgfpathlineto{\pgfqpoint{2.613595in}{3.802756in}}%
\pgfpathlineto{\pgfqpoint{2.615645in}{3.800085in}}%
\pgfpathlineto{\pgfqpoint{2.617694in}{3.797414in}}%
\pgfpathlineto{\pgfqpoint{2.619744in}{3.794743in}}%
\pgfpathlineto{\pgfqpoint{2.621793in}{3.792072in}}%
\pgfpathlineto{\pgfqpoint{2.623843in}{3.789401in}}%
\pgfpathlineto{\pgfqpoint{2.625893in}{3.786730in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.784059in}}%
\pgfpathlineto{\pgfqpoint{2.629992in}{3.781388in}}%
\pgfpathlineto{\pgfqpoint{2.632041in}{3.778717in}}%
\pgfpathlineto{\pgfqpoint{2.634091in}{3.776046in}}%
\pgfpathlineto{\pgfqpoint{2.636140in}{3.773375in}}%
\pgfpathlineto{\pgfqpoint{2.638190in}{3.770704in}}%
\pgfpathlineto{\pgfqpoint{2.640240in}{3.768033in}}%
\pgfpathlineto{\pgfqpoint{2.642289in}{3.765362in}}%
\pgfpathlineto{\pgfqpoint{2.644339in}{3.762691in}}%
\pgfpathlineto{\pgfqpoint{2.646388in}{3.760020in}}%
\pgfpathlineto{\pgfqpoint{2.648438in}{3.757348in}}%
\pgfpathlineto{\pgfqpoint{2.650487in}{3.754677in}}%
\pgfpathlineto{\pgfqpoint{2.652537in}{3.752006in}}%
\pgfpathlineto{\pgfqpoint{2.654587in}{3.749335in}}%
\pgfpathlineto{\pgfqpoint{2.656636in}{3.746664in}}%
\pgfpathlineto{\pgfqpoint{2.658686in}{3.743993in}}%
\pgfpathlineto{\pgfqpoint{2.660735in}{3.741322in}}%
\pgfpathlineto{\pgfqpoint{2.662785in}{3.738651in}}%
\pgfpathlineto{\pgfqpoint{2.664834in}{3.735980in}}%
\pgfpathlineto{\pgfqpoint{2.666884in}{3.733309in}}%
\pgfpathlineto{\pgfqpoint{2.668934in}{3.730638in}}%
\pgfpathlineto{\pgfqpoint{2.670983in}{3.727967in}}%
\pgfpathlineto{\pgfqpoint{2.673033in}{3.725296in}}%
\pgfpathlineto{\pgfqpoint{2.675082in}{3.722625in}}%
\pgfpathlineto{\pgfqpoint{2.677132in}{3.719954in}}%
\pgfpathlineto{\pgfqpoint{2.679182in}{3.717283in}}%
\pgfpathlineto{\pgfqpoint{2.681231in}{3.714612in}}%
\pgfpathlineto{\pgfqpoint{2.683281in}{3.711941in}}%
\pgfpathlineto{\pgfqpoint{2.685330in}{3.709269in}}%
\pgfpathlineto{\pgfqpoint{2.687380in}{3.706598in}}%
\pgfpathlineto{\pgfqpoint{2.689429in}{3.703927in}}%
\pgfpathlineto{\pgfqpoint{2.691479in}{3.701256in}}%
\pgfpathlineto{\pgfqpoint{2.693529in}{3.698585in}}%
\pgfpathlineto{\pgfqpoint{2.695578in}{3.695914in}}%
\pgfpathlineto{\pgfqpoint{2.697628in}{3.693243in}}%
\pgfpathlineto{\pgfqpoint{2.699677in}{3.690572in}}%
\pgfpathlineto{\pgfqpoint{2.701727in}{3.687901in}}%
\pgfpathlineto{\pgfqpoint{2.703776in}{3.685230in}}%
\pgfpathlineto{\pgfqpoint{2.705826in}{3.682559in}}%
\pgfpathlineto{\pgfqpoint{2.707876in}{3.679888in}}%
\pgfpathlineto{\pgfqpoint{2.709925in}{3.677217in}}%
\pgfpathlineto{\pgfqpoint{2.711975in}{3.674546in}}%
\pgfpathlineto{\pgfqpoint{2.714024in}{3.671875in}}%
\pgfpathlineto{\pgfqpoint{2.716074in}{3.669204in}}%
\pgfpathlineto{\pgfqpoint{2.718123in}{3.666533in}}%
\pgfpathlineto{\pgfqpoint{2.720173in}{3.663862in}}%
\pgfpathlineto{\pgfqpoint{2.722223in}{3.661190in}}%
\pgfpathlineto{\pgfqpoint{2.724272in}{3.658519in}}%
\pgfpathlineto{\pgfqpoint{2.726322in}{3.655848in}}%
\pgfpathlineto{\pgfqpoint{2.728371in}{3.653177in}}%
\pgfpathlineto{\pgfqpoint{2.730421in}{3.650506in}}%
\pgfpathlineto{\pgfqpoint{2.732470in}{3.647835in}}%
\pgfpathlineto{\pgfqpoint{2.734520in}{3.645164in}}%
\pgfpathlineto{\pgfqpoint{2.736570in}{3.642493in}}%
\pgfpathlineto{\pgfqpoint{2.738619in}{3.639822in}}%
\pgfpathlineto{\pgfqpoint{2.740669in}{3.637151in}}%
\pgfpathlineto{\pgfqpoint{2.742718in}{3.634480in}}%
\pgfpathlineto{\pgfqpoint{2.744768in}{3.631809in}}%
\pgfpathlineto{\pgfqpoint{2.746817in}{3.629138in}}%
\pgfpathlineto{\pgfqpoint{2.748867in}{3.626467in}}%
\pgfpathlineto{\pgfqpoint{2.750917in}{3.623796in}}%
\pgfpathlineto{\pgfqpoint{2.752966in}{3.621125in}}%
\pgfpathlineto{\pgfqpoint{2.755016in}{3.618454in}}%
\pgfpathlineto{\pgfqpoint{2.757065in}{3.615782in}}%
\pgfpathlineto{\pgfqpoint{2.759115in}{3.613111in}}%
\pgfpathlineto{\pgfqpoint{2.761164in}{3.610440in}}%
\pgfpathlineto{\pgfqpoint{2.763214in}{3.607769in}}%
\pgfpathlineto{\pgfqpoint{2.765264in}{3.605098in}}%
\pgfpathlineto{\pgfqpoint{2.767313in}{3.602427in}}%
\pgfpathlineto{\pgfqpoint{2.769363in}{3.599756in}}%
\pgfpathlineto{\pgfqpoint{2.771412in}{3.597085in}}%
\pgfpathlineto{\pgfqpoint{2.773462in}{3.594414in}}%
\pgfpathlineto{\pgfqpoint{2.775511in}{3.591743in}}%
\pgfpathlineto{\pgfqpoint{2.777561in}{3.589072in}}%
\pgfpathlineto{\pgfqpoint{2.779611in}{3.586401in}}%
\pgfpathlineto{\pgfqpoint{2.781660in}{3.583730in}}%
\pgfpathlineto{\pgfqpoint{2.783710in}{3.581059in}}%
\pgfpathlineto{\pgfqpoint{2.785759in}{3.578388in}}%
\pgfpathlineto{\pgfqpoint{2.787809in}{3.575717in}}%
\pgfpathlineto{\pgfqpoint{2.789859in}{3.573046in}}%
\pgfpathlineto{\pgfqpoint{2.791908in}{3.570375in}}%
\pgfpathlineto{\pgfqpoint{2.793958in}{3.567703in}}%
\pgfpathlineto{\pgfqpoint{2.796007in}{3.565032in}}%
\pgfpathlineto{\pgfqpoint{2.798057in}{3.562361in}}%
\pgfpathlineto{\pgfqpoint{2.800106in}{3.559690in}}%
\pgfpathlineto{\pgfqpoint{2.802156in}{3.557019in}}%
\pgfpathlineto{\pgfqpoint{2.804206in}{3.554348in}}%
\pgfpathlineto{\pgfqpoint{2.806255in}{3.551677in}}%
\pgfpathlineto{\pgfqpoint{2.808305in}{3.549006in}}%
\pgfpathlineto{\pgfqpoint{2.810354in}{3.546335in}}%
\pgfpathlineto{\pgfqpoint{2.812404in}{3.543664in}}%
\pgfpathlineto{\pgfqpoint{2.814453in}{3.540993in}}%
\pgfpathlineto{\pgfqpoint{2.816503in}{3.538322in}}%
\pgfpathlineto{\pgfqpoint{2.818553in}{3.535651in}}%
\pgfpathlineto{\pgfqpoint{2.820602in}{3.532980in}}%
\pgfpathlineto{\pgfqpoint{2.822652in}{3.530309in}}%
\pgfpathlineto{\pgfqpoint{2.824701in}{3.527638in}}%
\pgfpathlineto{\pgfqpoint{2.826751in}{3.524967in}}%
\pgfpathlineto{\pgfqpoint{2.828800in}{3.522296in}}%
\pgfpathlineto{\pgfqpoint{2.830850in}{3.519624in}}%
\pgfpathlineto{\pgfqpoint{2.832900in}{3.516953in}}%
\pgfpathlineto{\pgfqpoint{2.834949in}{3.514282in}}%
\pgfpathlineto{\pgfqpoint{2.836999in}{3.511611in}}%
\pgfpathlineto{\pgfqpoint{2.839048in}{3.508940in}}%
\pgfpathlineto{\pgfqpoint{2.841098in}{3.506269in}}%
\pgfpathlineto{\pgfqpoint{2.843147in}{3.503598in}}%
\pgfpathlineto{\pgfqpoint{2.845197in}{3.500927in}}%
\pgfpathlineto{\pgfqpoint{2.847247in}{3.498256in}}%
\pgfpathlineto{\pgfqpoint{2.849296in}{3.495585in}}%
\pgfpathlineto{\pgfqpoint{2.851346in}{3.492914in}}%
\pgfpathlineto{\pgfqpoint{2.853395in}{3.490243in}}%
\pgfpathlineto{\pgfqpoint{2.855445in}{3.487572in}}%
\pgfpathlineto{\pgfqpoint{2.857494in}{3.484901in}}%
\pgfpathlineto{\pgfqpoint{2.859544in}{3.482230in}}%
\pgfpathlineto{\pgfqpoint{2.861594in}{3.479559in}}%
\pgfpathlineto{\pgfqpoint{2.863643in}{3.476888in}}%
\pgfpathlineto{\pgfqpoint{2.865693in}{3.474216in}}%
\pgfpathlineto{\pgfqpoint{2.867742in}{3.471545in}}%
\pgfpathlineto{\pgfqpoint{2.869792in}{3.468874in}}%
\pgfpathlineto{\pgfqpoint{2.871841in}{3.466203in}}%
\pgfpathlineto{\pgfqpoint{2.873891in}{3.463532in}}%
\pgfpathlineto{\pgfqpoint{2.875941in}{3.460861in}}%
\pgfpathlineto{\pgfqpoint{2.877990in}{3.458190in}}%
\pgfpathlineto{\pgfqpoint{2.880040in}{3.455519in}}%
\pgfpathlineto{\pgfqpoint{2.882089in}{3.452848in}}%
\pgfpathlineto{\pgfqpoint{2.884139in}{3.450177in}}%
\pgfpathlineto{\pgfqpoint{2.886188in}{3.447506in}}%
\pgfpathlineto{\pgfqpoint{2.888238in}{3.444835in}}%
\pgfpathlineto{\pgfqpoint{2.890288in}{3.442164in}}%
\pgfpathlineto{\pgfqpoint{2.892337in}{3.439493in}}%
\pgfpathlineto{\pgfqpoint{2.894387in}{3.436822in}}%
\pgfpathlineto{\pgfqpoint{2.896436in}{3.434151in}}%
\pgfpathlineto{\pgfqpoint{2.898486in}{3.431480in}}%
\pgfpathlineto{\pgfqpoint{2.900535in}{3.428809in}}%
\pgfpathlineto{\pgfqpoint{2.902585in}{3.426137in}}%
\pgfpathlineto{\pgfqpoint{2.904635in}{3.423466in}}%
\pgfpathlineto{\pgfqpoint{2.906684in}{3.420795in}}%
\pgfpathlineto{\pgfqpoint{2.908734in}{3.418124in}}%
\pgfpathlineto{\pgfqpoint{2.910783in}{3.415453in}}%
\pgfpathlineto{\pgfqpoint{2.912833in}{3.412782in}}%
\pgfpathlineto{\pgfqpoint{2.914883in}{3.410111in}}%
\pgfpathlineto{\pgfqpoint{2.916932in}{3.407440in}}%
\pgfpathlineto{\pgfqpoint{2.918982in}{3.404769in}}%
\pgfpathlineto{\pgfqpoint{2.921031in}{3.402098in}}%
\pgfpathlineto{\pgfqpoint{2.923081in}{3.399427in}}%
\pgfpathlineto{\pgfqpoint{2.925130in}{3.396756in}}%
\pgfpathlineto{\pgfqpoint{2.927180in}{3.394085in}}%
\pgfpathlineto{\pgfqpoint{2.929230in}{3.391414in}}%
\pgfpathlineto{\pgfqpoint{2.931279in}{3.388743in}}%
\pgfpathlineto{\pgfqpoint{2.933329in}{3.386072in}}%
\pgfpathlineto{\pgfqpoint{2.935378in}{3.383401in}}%
\pgfpathlineto{\pgfqpoint{2.937428in}{3.380730in}}%
\pgfpathlineto{\pgfqpoint{2.939477in}{3.378058in}}%
\pgfpathlineto{\pgfqpoint{2.941527in}{3.375387in}}%
\pgfpathlineto{\pgfqpoint{2.943577in}{3.372716in}}%
\pgfpathlineto{\pgfqpoint{2.945626in}{3.370045in}}%
\pgfpathlineto{\pgfqpoint{2.947676in}{3.367374in}}%
\pgfpathlineto{\pgfqpoint{2.949725in}{3.364703in}}%
\pgfpathlineto{\pgfqpoint{2.951775in}{3.362032in}}%
\pgfpathlineto{\pgfqpoint{2.953824in}{3.359361in}}%
\pgfpathlineto{\pgfqpoint{2.955874in}{3.356690in}}%
\pgfpathlineto{\pgfqpoint{2.957924in}{3.354019in}}%
\pgfpathlineto{\pgfqpoint{2.959973in}{3.351348in}}%
\pgfpathlineto{\pgfqpoint{2.962023in}{3.348677in}}%
\pgfpathlineto{\pgfqpoint{2.964072in}{3.346006in}}%
\pgfpathlineto{\pgfqpoint{2.966122in}{3.343335in}}%
\pgfpathlineto{\pgfqpoint{2.968171in}{3.340664in}}%
\pgfpathlineto{\pgfqpoint{2.970221in}{3.337993in}}%
\pgfpathlineto{\pgfqpoint{2.972271in}{3.335322in}}%
\pgfpathlineto{\pgfqpoint{2.974320in}{3.332650in}}%
\pgfpathlineto{\pgfqpoint{2.976370in}{3.329979in}}%
\pgfpathlineto{\pgfqpoint{2.978419in}{3.327308in}}%
\pgfpathlineto{\pgfqpoint{2.980469in}{3.324637in}}%
\pgfpathlineto{\pgfqpoint{2.982518in}{3.321966in}}%
\pgfpathlineto{\pgfqpoint{2.984568in}{3.319295in}}%
\pgfpathlineto{\pgfqpoint{2.986618in}{3.316624in}}%
\pgfpathlineto{\pgfqpoint{2.988667in}{3.313953in}}%
\pgfpathlineto{\pgfqpoint{2.990717in}{3.311282in}}%
\pgfpathlineto{\pgfqpoint{2.992766in}{3.308611in}}%
\pgfpathlineto{\pgfqpoint{2.994816in}{3.305940in}}%
\pgfpathlineto{\pgfqpoint{2.996865in}{3.303269in}}%
\pgfpathlineto{\pgfqpoint{2.998915in}{3.300598in}}%
\pgfpathlineto{\pgfqpoint{3.000965in}{3.297927in}}%
\pgfpathlineto{\pgfqpoint{3.003014in}{3.295256in}}%
\pgfpathlineto{\pgfqpoint{3.005064in}{3.292585in}}%
\pgfpathlineto{\pgfqpoint{3.007113in}{3.289914in}}%
\pgfpathlineto{\pgfqpoint{3.009163in}{3.287243in}}%
\pgfpathlineto{\pgfqpoint{3.011212in}{3.284571in}}%
\pgfpathlineto{\pgfqpoint{3.013262in}{3.281900in}}%
\pgfpathlineto{\pgfqpoint{3.015312in}{3.279229in}}%
\pgfpathlineto{\pgfqpoint{3.017361in}{3.276558in}}%
\pgfpathlineto{\pgfqpoint{3.019411in}{3.273887in}}%
\pgfpathlineto{\pgfqpoint{3.021460in}{3.271216in}}%
\pgfpathlineto{\pgfqpoint{3.023510in}{3.268545in}}%
\pgfpathlineto{\pgfqpoint{3.025559in}{3.265874in}}%
\pgfpathlineto{\pgfqpoint{3.027609in}{3.263203in}}%
\pgfpathlineto{\pgfqpoint{3.029659in}{3.260532in}}%
\pgfpathlineto{\pgfqpoint{3.031708in}{3.257861in}}%
\pgfpathlineto{\pgfqpoint{3.033758in}{3.255190in}}%
\pgfpathlineto{\pgfqpoint{3.035807in}{3.252519in}}%
\pgfpathlineto{\pgfqpoint{3.037857in}{3.249848in}}%
\pgfpathlineto{\pgfqpoint{3.039907in}{3.247177in}}%
\pgfpathlineto{\pgfqpoint{3.041956in}{3.244506in}}%
\pgfpathlineto{\pgfqpoint{3.044006in}{3.241835in}}%
\pgfpathlineto{\pgfqpoint{3.046055in}{3.239164in}}%
\pgfpathlineto{\pgfqpoint{3.048105in}{3.236492in}}%
\pgfpathlineto{\pgfqpoint{3.050154in}{3.233821in}}%
\pgfpathlineto{\pgfqpoint{3.052204in}{3.231150in}}%
\pgfpathlineto{\pgfqpoint{3.054254in}{3.228479in}}%
\pgfpathlineto{\pgfqpoint{3.056303in}{3.225808in}}%
\pgfpathlineto{\pgfqpoint{3.058353in}{3.223137in}}%
\pgfpathlineto{\pgfqpoint{3.060402in}{3.220466in}}%
\pgfpathlineto{\pgfqpoint{3.062452in}{3.217795in}}%
\pgfpathlineto{\pgfqpoint{3.064501in}{3.215124in}}%
\pgfpathlineto{\pgfqpoint{3.066551in}{3.212453in}}%
\pgfpathlineto{\pgfqpoint{3.068601in}{3.209782in}}%
\pgfpathlineto{\pgfqpoint{3.070650in}{3.207111in}}%
\pgfpathlineto{\pgfqpoint{3.072700in}{3.204440in}}%
\pgfpathlineto{\pgfqpoint{3.074749in}{3.201769in}}%
\pgfpathlineto{\pgfqpoint{3.076799in}{3.199098in}}%
\pgfpathlineto{\pgfqpoint{3.078848in}{3.196427in}}%
\pgfpathlineto{\pgfqpoint{3.080898in}{3.193756in}}%
\pgfpathlineto{\pgfqpoint{3.082948in}{3.191084in}}%
\pgfpathlineto{\pgfqpoint{3.084997in}{3.188413in}}%
\pgfpathlineto{\pgfqpoint{3.087047in}{3.185742in}}%
\pgfpathlineto{\pgfqpoint{3.089096in}{3.183071in}}%
\pgfpathlineto{\pgfqpoint{3.091146in}{3.180400in}}%
\pgfpathlineto{\pgfqpoint{3.093195in}{3.177729in}}%
\pgfpathlineto{\pgfqpoint{3.095245in}{3.175058in}}%
\pgfpathlineto{\pgfqpoint{3.097295in}{3.172387in}}%
\pgfpathlineto{\pgfqpoint{3.099344in}{3.169716in}}%
\pgfpathlineto{\pgfqpoint{3.101394in}{3.167045in}}%
\pgfpathlineto{\pgfqpoint{3.103443in}{3.164374in}}%
\pgfpathlineto{\pgfqpoint{3.105493in}{3.161703in}}%
\pgfpathlineto{\pgfqpoint{3.107542in}{3.159032in}}%
\pgfpathlineto{\pgfqpoint{3.109592in}{3.156361in}}%
\pgfpathlineto{\pgfqpoint{3.111642in}{3.153690in}}%
\pgfpathlineto{\pgfqpoint{3.113691in}{3.151019in}}%
\pgfpathlineto{\pgfqpoint{3.115741in}{3.148348in}}%
\pgfpathlineto{\pgfqpoint{3.117790in}{3.145677in}}%
\pgfpathlineto{\pgfqpoint{3.119840in}{3.143005in}}%
\pgfpathlineto{\pgfqpoint{3.121889in}{3.140334in}}%
\pgfpathlineto{\pgfqpoint{3.123939in}{3.137663in}}%
\pgfpathlineto{\pgfqpoint{3.125989in}{3.134992in}}%
\pgfpathlineto{\pgfqpoint{3.128038in}{3.132321in}}%
\pgfpathlineto{\pgfqpoint{3.130088in}{3.129650in}}%
\pgfpathlineto{\pgfqpoint{3.132137in}{3.126979in}}%
\pgfpathlineto{\pgfqpoint{3.134187in}{3.124308in}}%
\pgfpathlineto{\pgfqpoint{3.136236in}{3.121637in}}%
\pgfpathlineto{\pgfqpoint{3.138286in}{3.118966in}}%
\pgfpathlineto{\pgfqpoint{3.140336in}{3.116295in}}%
\pgfpathlineto{\pgfqpoint{3.142385in}{3.113624in}}%
\pgfpathlineto{\pgfqpoint{3.144435in}{3.110953in}}%
\pgfpathlineto{\pgfqpoint{3.146484in}{3.108282in}}%
\pgfpathlineto{\pgfqpoint{3.148534in}{3.105611in}}%
\pgfpathlineto{\pgfqpoint{3.150583in}{3.102940in}}%
\pgfpathlineto{\pgfqpoint{3.152633in}{3.100269in}}%
\pgfpathlineto{\pgfqpoint{3.154683in}{3.097598in}}%
\pgfpathlineto{\pgfqpoint{3.156732in}{3.094926in}}%
\pgfpathlineto{\pgfqpoint{3.158782in}{3.092255in}}%
\pgfpathlineto{\pgfqpoint{3.160831in}{3.089584in}}%
\pgfpathlineto{\pgfqpoint{3.162881in}{3.086913in}}%
\pgfpathlineto{\pgfqpoint{3.164931in}{3.084242in}}%
\pgfpathlineto{\pgfqpoint{3.166980in}{3.081571in}}%
\pgfpathlineto{\pgfqpoint{3.169030in}{3.078900in}}%
\pgfpathlineto{\pgfqpoint{3.171079in}{3.076229in}}%
\pgfpathlineto{\pgfqpoint{3.173129in}{3.073558in}}%
\pgfpathlineto{\pgfqpoint{3.175178in}{3.070887in}}%
\pgfpathlineto{\pgfqpoint{3.177228in}{3.068216in}}%
\pgfpathlineto{\pgfqpoint{3.179278in}{3.065545in}}%
\pgfpathlineto{\pgfqpoint{3.181327in}{3.062874in}}%
\pgfpathlineto{\pgfqpoint{3.183377in}{3.060203in}}%
\pgfpathlineto{\pgfqpoint{3.185426in}{3.057532in}}%
\pgfpathlineto{\pgfqpoint{3.187476in}{3.054861in}}%
\pgfpathlineto{\pgfqpoint{3.189525in}{3.052190in}}%
\pgfpathlineto{\pgfqpoint{3.191575in}{3.049518in}}%
\pgfpathlineto{\pgfqpoint{3.193625in}{3.046847in}}%
\pgfpathlineto{\pgfqpoint{3.195674in}{3.044176in}}%
\pgfpathlineto{\pgfqpoint{3.197724in}{3.041505in}}%
\pgfpathlineto{\pgfqpoint{3.199773in}{3.038834in}}%
\pgfpathlineto{\pgfqpoint{3.201823in}{3.036163in}}%
\pgfpathlineto{\pgfqpoint{3.203872in}{3.033492in}}%
\pgfpathlineto{\pgfqpoint{3.205922in}{3.030821in}}%
\pgfpathlineto{\pgfqpoint{3.207972in}{3.028150in}}%
\pgfpathlineto{\pgfqpoint{3.210021in}{3.025479in}}%
\pgfpathlineto{\pgfqpoint{3.212071in}{3.022808in}}%
\pgfpathlineto{\pgfqpoint{3.214120in}{3.020137in}}%
\pgfpathlineto{\pgfqpoint{3.216170in}{3.017466in}}%
\pgfpathlineto{\pgfqpoint{3.218219in}{3.014795in}}%
\pgfpathlineto{\pgfqpoint{3.220269in}{3.012124in}}%
\pgfpathlineto{\pgfqpoint{3.222319in}{3.009453in}}%
\pgfpathlineto{\pgfqpoint{3.224368in}{3.006782in}}%
\pgfpathlineto{\pgfqpoint{3.226418in}{3.004111in}}%
\pgfpathlineto{\pgfqpoint{3.228467in}{3.001439in}}%
\pgfpathlineto{\pgfqpoint{3.230517in}{2.998768in}}%
\pgfpathlineto{\pgfqpoint{3.232566in}{2.996097in}}%
\pgfpathlineto{\pgfqpoint{3.234616in}{2.993426in}}%
\pgfpathlineto{\pgfqpoint{3.236666in}{2.990755in}}%
\pgfpathlineto{\pgfqpoint{3.238715in}{2.988084in}}%
\pgfpathlineto{\pgfqpoint{3.240765in}{2.985413in}}%
\pgfpathlineto{\pgfqpoint{3.242814in}{2.982742in}}%
\pgfpathlineto{\pgfqpoint{3.244864in}{2.980071in}}%
\pgfpathlineto{\pgfqpoint{3.246913in}{2.977400in}}%
\pgfpathlineto{\pgfqpoint{3.248963in}{2.974729in}}%
\pgfpathlineto{\pgfqpoint{3.251013in}{2.972058in}}%
\pgfpathlineto{\pgfqpoint{3.253062in}{2.969387in}}%
\pgfpathlineto{\pgfqpoint{3.255112in}{2.966716in}}%
\pgfpathlineto{\pgfqpoint{3.257161in}{2.964045in}}%
\pgfpathlineto{\pgfqpoint{3.259211in}{2.961374in}}%
\pgfpathlineto{\pgfqpoint{3.261260in}{2.958703in}}%
\pgfpathlineto{\pgfqpoint{3.263310in}{2.956032in}}%
\pgfpathlineto{\pgfqpoint{3.265360in}{2.953360in}}%
\pgfpathlineto{\pgfqpoint{3.267409in}{2.950689in}}%
\pgfpathlineto{\pgfqpoint{3.269459in}{2.948018in}}%
\pgfpathlineto{\pgfqpoint{3.271508in}{2.945347in}}%
\pgfpathlineto{\pgfqpoint{3.273558in}{2.942676in}}%
\pgfpathlineto{\pgfqpoint{3.275607in}{2.940005in}}%
\pgfpathlineto{\pgfqpoint{3.277657in}{2.937334in}}%
\pgfpathlineto{\pgfqpoint{3.279707in}{2.934663in}}%
\pgfpathlineto{\pgfqpoint{3.281756in}{2.931992in}}%
\pgfpathlineto{\pgfqpoint{3.283806in}{2.929321in}}%
\pgfpathlineto{\pgfqpoint{3.285855in}{2.926650in}}%
\pgfpathlineto{\pgfqpoint{3.287905in}{2.923979in}}%
\pgfpathlineto{\pgfqpoint{3.289955in}{2.921308in}}%
\pgfpathlineto{\pgfqpoint{3.292004in}{2.918637in}}%
\pgfpathlineto{\pgfqpoint{3.294054in}{2.915966in}}%
\pgfpathlineto{\pgfqpoint{3.296103in}{2.913295in}}%
\pgfpathlineto{\pgfqpoint{3.298153in}{2.910624in}}%
\pgfpathlineto{\pgfqpoint{3.300202in}{2.907952in}}%
\pgfpathlineto{\pgfqpoint{3.302252in}{2.905281in}}%
\pgfpathlineto{\pgfqpoint{3.304302in}{2.902610in}}%
\pgfpathlineto{\pgfqpoint{3.306351in}{2.899939in}}%
\pgfpathlineto{\pgfqpoint{3.308401in}{2.897268in}}%
\pgfpathlineto{\pgfqpoint{3.310450in}{2.894597in}}%
\pgfpathlineto{\pgfqpoint{3.312500in}{2.891926in}}%
\pgfpathlineto{\pgfqpoint{3.314549in}{2.889255in}}%
\pgfpathlineto{\pgfqpoint{3.316599in}{2.886584in}}%
\pgfpathlineto{\pgfqpoint{3.318649in}{2.883913in}}%
\pgfpathlineto{\pgfqpoint{3.320698in}{2.881242in}}%
\pgfpathlineto{\pgfqpoint{3.322748in}{2.878571in}}%
\pgfpathlineto{\pgfqpoint{3.324797in}{2.875900in}}%
\pgfpathlineto{\pgfqpoint{3.326847in}{2.873229in}}%
\pgfpathlineto{\pgfqpoint{3.328896in}{2.870558in}}%
\pgfpathlineto{\pgfqpoint{3.330946in}{2.867887in}}%
\pgfpathlineto{\pgfqpoint{3.332996in}{2.865216in}}%
\pgfpathlineto{\pgfqpoint{3.335045in}{2.862545in}}%
\pgfpathlineto{\pgfqpoint{3.337095in}{2.859873in}}%
\pgfpathlineto{\pgfqpoint{3.339144in}{2.857202in}}%
\pgfpathlineto{\pgfqpoint{3.341194in}{2.854531in}}%
\pgfpathlineto{\pgfqpoint{3.343243in}{2.851860in}}%
\pgfpathlineto{\pgfqpoint{3.345293in}{2.849189in}}%
\pgfpathlineto{\pgfqpoint{3.347343in}{2.846518in}}%
\pgfpathlineto{\pgfqpoint{3.349392in}{2.843847in}}%
\pgfpathlineto{\pgfqpoint{3.351442in}{2.841176in}}%
\pgfpathlineto{\pgfqpoint{3.353491in}{2.838505in}}%
\pgfpathlineto{\pgfqpoint{3.355541in}{2.835834in}}%
\pgfpathlineto{\pgfqpoint{3.357590in}{2.833163in}}%
\pgfpathlineto{\pgfqpoint{3.359640in}{2.830492in}}%
\pgfpathlineto{\pgfqpoint{3.361690in}{2.827821in}}%
\pgfpathlineto{\pgfqpoint{3.363739in}{2.825150in}}%
\pgfpathlineto{\pgfqpoint{3.365789in}{2.822479in}}%
\pgfpathlineto{\pgfqpoint{3.367838in}{2.819808in}}%
\pgfpathlineto{\pgfqpoint{3.369888in}{2.817137in}}%
\pgfpathlineto{\pgfqpoint{3.371937in}{2.814466in}}%
\pgfpathlineto{\pgfqpoint{3.373987in}{2.811794in}}%
\pgfpathlineto{\pgfqpoint{3.376037in}{2.809123in}}%
\pgfpathlineto{\pgfqpoint{3.378086in}{2.806452in}}%
\pgfpathlineto{\pgfqpoint{3.380136in}{2.803781in}}%
\pgfpathlineto{\pgfqpoint{3.382185in}{2.801110in}}%
\pgfpathlineto{\pgfqpoint{3.384235in}{2.798439in}}%
\pgfpathlineto{\pgfqpoint{3.386284in}{2.795768in}}%
\pgfpathlineto{\pgfqpoint{3.388334in}{2.793097in}}%
\pgfpathlineto{\pgfqpoint{3.390384in}{2.790426in}}%
\pgfpathlineto{\pgfqpoint{3.392433in}{2.787755in}}%
\pgfpathlineto{\pgfqpoint{3.394483in}{2.785084in}}%
\pgfpathlineto{\pgfqpoint{3.396532in}{2.782413in}}%
\pgfpathlineto{\pgfqpoint{3.398582in}{2.779742in}}%
\pgfpathlineto{\pgfqpoint{3.400632in}{2.777071in}}%
\pgfpathlineto{\pgfqpoint{3.402681in}{2.774400in}}%
\pgfpathlineto{\pgfqpoint{3.404731in}{2.771729in}}%
\pgfpathlineto{\pgfqpoint{3.406780in}{2.769058in}}%
\pgfpathlineto{\pgfqpoint{3.408830in}{2.766386in}}%
\pgfpathlineto{\pgfqpoint{3.410879in}{2.763715in}}%
\pgfpathlineto{\pgfqpoint{3.412929in}{2.761044in}}%
\pgfpathlineto{\pgfqpoint{3.414979in}{2.758373in}}%
\pgfpathlineto{\pgfqpoint{3.417028in}{2.755702in}}%
\pgfpathlineto{\pgfqpoint{3.419078in}{2.753031in}}%
\pgfpathlineto{\pgfqpoint{3.421127in}{2.750360in}}%
\pgfpathlineto{\pgfqpoint{3.423177in}{2.747689in}}%
\pgfpathlineto{\pgfqpoint{3.425226in}{2.745018in}}%
\pgfpathlineto{\pgfqpoint{3.427276in}{2.742347in}}%
\pgfpathlineto{\pgfqpoint{3.429326in}{2.739676in}}%
\pgfpathlineto{\pgfqpoint{3.431375in}{2.737005in}}%
\pgfpathlineto{\pgfqpoint{3.433425in}{2.734334in}}%
\pgfpathlineto{\pgfqpoint{3.435474in}{2.731663in}}%
\pgfpathlineto{\pgfqpoint{3.437524in}{2.728992in}}%
\pgfpathlineto{\pgfqpoint{3.439573in}{2.726321in}}%
\pgfpathlineto{\pgfqpoint{3.441623in}{2.723650in}}%
\pgfpathlineto{\pgfqpoint{3.443673in}{2.720979in}}%
\pgfpathlineto{\pgfqpoint{3.445722in}{2.718307in}}%
\pgfpathlineto{\pgfqpoint{3.447772in}{2.715636in}}%
\pgfpathlineto{\pgfqpoint{3.449821in}{2.712965in}}%
\pgfpathlineto{\pgfqpoint{3.451871in}{2.710294in}}%
\pgfpathlineto{\pgfqpoint{3.453920in}{2.707623in}}%
\pgfpathlineto{\pgfqpoint{3.455970in}{2.704952in}}%
\pgfpathlineto{\pgfqpoint{3.458020in}{2.702281in}}%
\pgfpathlineto{\pgfqpoint{3.460069in}{2.699610in}}%
\pgfpathlineto{\pgfqpoint{3.462119in}{2.696939in}}%
\pgfpathlineto{\pgfqpoint{3.464168in}{2.694268in}}%
\pgfpathlineto{\pgfqpoint{3.466218in}{2.691597in}}%
\pgfpathlineto{\pgfqpoint{3.468267in}{2.688926in}}%
\pgfpathlineto{\pgfqpoint{3.470317in}{2.686255in}}%
\pgfpathlineto{\pgfqpoint{3.472367in}{2.683584in}}%
\pgfpathlineto{\pgfqpoint{3.474416in}{2.680913in}}%
\pgfpathlineto{\pgfqpoint{3.476466in}{2.678242in}}%
\pgfpathlineto{\pgfqpoint{3.478515in}{2.675571in}}%
\pgfpathlineto{\pgfqpoint{3.480565in}{2.672900in}}%
\pgfpathlineto{\pgfqpoint{3.482614in}{2.670228in}}%
\pgfpathlineto{\pgfqpoint{3.484664in}{2.667557in}}%
\pgfpathlineto{\pgfqpoint{3.486714in}{2.664886in}}%
\pgfpathlineto{\pgfqpoint{3.488763in}{2.662215in}}%
\pgfpathlineto{\pgfqpoint{3.490813in}{2.659544in}}%
\pgfpathlineto{\pgfqpoint{3.492862in}{2.656873in}}%
\pgfpathlineto{\pgfqpoint{3.494912in}{2.654202in}}%
\pgfpathlineto{\pgfqpoint{3.496961in}{2.651531in}}%
\pgfpathlineto{\pgfqpoint{3.499011in}{2.648860in}}%
\pgfpathlineto{\pgfqpoint{3.501061in}{2.646189in}}%
\pgfpathlineto{\pgfqpoint{3.503110in}{2.643518in}}%
\pgfpathlineto{\pgfqpoint{3.505160in}{2.640847in}}%
\pgfpathlineto{\pgfqpoint{3.507209in}{2.638176in}}%
\pgfpathlineto{\pgfqpoint{3.509259in}{2.635505in}}%
\pgfpathlineto{\pgfqpoint{3.511308in}{2.632834in}}%
\pgfpathlineto{\pgfqpoint{3.513358in}{2.630163in}}%
\pgfpathlineto{\pgfqpoint{3.515408in}{2.627492in}}%
\pgfpathlineto{\pgfqpoint{3.517457in}{2.624820in}}%
\pgfpathlineto{\pgfqpoint{3.519507in}{2.622149in}}%
\pgfpathlineto{\pgfqpoint{3.521556in}{2.619478in}}%
\pgfpathlineto{\pgfqpoint{3.523606in}{2.616807in}}%
\pgfpathlineto{\pgfqpoint{3.525656in}{2.614136in}}%
\pgfpathlineto{\pgfqpoint{3.527705in}{2.611465in}}%
\pgfpathlineto{\pgfqpoint{3.529755in}{2.608794in}}%
\pgfpathlineto{\pgfqpoint{3.531804in}{2.606123in}}%
\pgfpathlineto{\pgfqpoint{3.533854in}{2.603452in}}%
\pgfpathlineto{\pgfqpoint{3.535903in}{2.600781in}}%
\pgfpathlineto{\pgfqpoint{3.537953in}{2.598110in}}%
\pgfpathlineto{\pgfqpoint{3.540003in}{2.595439in}}%
\pgfpathlineto{\pgfqpoint{3.542052in}{2.592768in}}%
\pgfpathlineto{\pgfqpoint{3.544102in}{2.590097in}}%
\pgfpathlineto{\pgfqpoint{3.546151in}{2.587426in}}%
\pgfpathlineto{\pgfqpoint{3.548201in}{2.584755in}}%
\pgfpathlineto{\pgfqpoint{3.550250in}{2.582084in}}%
\pgfpathlineto{\pgfqpoint{3.552300in}{2.579413in}}%
\pgfpathlineto{\pgfqpoint{3.554350in}{2.576741in}}%
\pgfpathlineto{\pgfqpoint{3.556399in}{2.574070in}}%
\pgfpathlineto{\pgfqpoint{3.558449in}{2.571399in}}%
\pgfpathlineto{\pgfqpoint{3.560498in}{2.568728in}}%
\pgfpathlineto{\pgfqpoint{3.562548in}{2.566057in}}%
\pgfpathlineto{\pgfqpoint{3.564597in}{2.563386in}}%
\pgfpathlineto{\pgfqpoint{3.566647in}{2.560715in}}%
\pgfpathlineto{\pgfqpoint{3.568697in}{2.558044in}}%
\pgfpathlineto{\pgfqpoint{3.570746in}{2.555373in}}%
\pgfpathlineto{\pgfqpoint{3.572796in}{2.552702in}}%
\pgfpathlineto{\pgfqpoint{3.574845in}{2.550031in}}%
\pgfpathlineto{\pgfqpoint{3.576895in}{2.547360in}}%
\pgfpathlineto{\pgfqpoint{3.578944in}{2.544689in}}%
\pgfpathlineto{\pgfqpoint{3.580994in}{2.542018in}}%
\pgfpathlineto{\pgfqpoint{3.583044in}{2.539347in}}%
\pgfpathlineto{\pgfqpoint{3.585093in}{2.536676in}}%
\pgfpathlineto{\pgfqpoint{3.587143in}{2.534005in}}%
\pgfpathlineto{\pgfqpoint{3.589192in}{2.531334in}}%
\pgfpathlineto{\pgfqpoint{3.591242in}{2.528662in}}%
\pgfpathlineto{\pgfqpoint{3.593291in}{2.525991in}}%
\pgfpathlineto{\pgfqpoint{3.595341in}{2.523320in}}%
\pgfpathlineto{\pgfqpoint{3.597391in}{2.520649in}}%
\pgfpathlineto{\pgfqpoint{3.599440in}{2.517978in}}%
\pgfpathlineto{\pgfqpoint{3.601490in}{2.515307in}}%
\pgfpathlineto{\pgfqpoint{3.603539in}{2.512636in}}%
\pgfpathlineto{\pgfqpoint{3.605589in}{2.509965in}}%
\pgfpathlineto{\pgfqpoint{3.607638in}{2.507294in}}%
\pgfpathlineto{\pgfqpoint{3.609688in}{2.504623in}}%
\pgfpathlineto{\pgfqpoint{3.611738in}{2.501952in}}%
\pgfpathlineto{\pgfqpoint{3.613787in}{2.499281in}}%
\pgfpathlineto{\pgfqpoint{3.615837in}{2.496610in}}%
\pgfpathlineto{\pgfqpoint{3.617886in}{2.493939in}}%
\pgfpathlineto{\pgfqpoint{3.619936in}{2.491268in}}%
\pgfpathlineto{\pgfqpoint{3.621985in}{2.488597in}}%
\pgfpathlineto{\pgfqpoint{3.624035in}{2.485926in}}%
\pgfpathlineto{\pgfqpoint{3.626085in}{2.483254in}}%
\pgfpathlineto{\pgfqpoint{3.628134in}{2.480583in}}%
\pgfpathlineto{\pgfqpoint{3.630184in}{2.477912in}}%
\pgfpathlineto{\pgfqpoint{3.632233in}{2.475241in}}%
\pgfpathlineto{\pgfqpoint{3.634283in}{2.472570in}}%
\pgfpathlineto{\pgfqpoint{3.636332in}{2.469899in}}%
\pgfpathlineto{\pgfqpoint{3.638382in}{2.467228in}}%
\pgfpathlineto{\pgfqpoint{3.640432in}{2.464557in}}%
\pgfpathlineto{\pgfqpoint{3.642481in}{2.461886in}}%
\pgfpathlineto{\pgfqpoint{3.644531in}{2.459215in}}%
\pgfpathlineto{\pgfqpoint{3.646580in}{2.456544in}}%
\pgfpathlineto{\pgfqpoint{3.648630in}{2.453873in}}%
\pgfpathlineto{\pgfqpoint{3.650680in}{2.451202in}}%
\pgfpathlineto{\pgfqpoint{3.652729in}{2.448531in}}%
\pgfpathlineto{\pgfqpoint{3.654779in}{2.445860in}}%
\pgfpathlineto{\pgfqpoint{3.656828in}{2.443189in}}%
\pgfpathlineto{\pgfqpoint{3.658878in}{2.440518in}}%
\pgfpathlineto{\pgfqpoint{3.660927in}{2.437847in}}%
\pgfpathlineto{\pgfqpoint{3.662977in}{2.435175in}}%
\pgfpathlineto{\pgfqpoint{3.665027in}{2.432504in}}%
\pgfpathlineto{\pgfqpoint{3.667076in}{2.429833in}}%
\pgfpathlineto{\pgfqpoint{3.669126in}{2.427162in}}%
\pgfpathlineto{\pgfqpoint{3.671175in}{2.424491in}}%
\pgfpathlineto{\pgfqpoint{3.673225in}{2.421820in}}%
\pgfpathlineto{\pgfqpoint{3.675274in}{2.419149in}}%
\pgfpathlineto{\pgfqpoint{3.677324in}{2.416478in}}%
\pgfpathlineto{\pgfqpoint{3.679374in}{2.413807in}}%
\pgfpathlineto{\pgfqpoint{3.681423in}{2.411136in}}%
\pgfpathlineto{\pgfqpoint{3.683473in}{2.408465in}}%
\pgfpathlineto{\pgfqpoint{3.685522in}{2.405794in}}%
\pgfpathlineto{\pgfqpoint{3.687572in}{2.403123in}}%
\pgfpathlineto{\pgfqpoint{3.689621in}{2.400452in}}%
\pgfpathlineto{\pgfqpoint{3.691671in}{2.397781in}}%
\pgfpathlineto{\pgfqpoint{3.693721in}{2.395110in}}%
\pgfpathlineto{\pgfqpoint{3.695770in}{2.392439in}}%
\pgfpathlineto{\pgfqpoint{3.697820in}{2.389768in}}%
\pgfpathlineto{\pgfqpoint{3.699869in}{2.387096in}}%
\pgfpathlineto{\pgfqpoint{3.701919in}{2.384425in}}%
\pgfpathlineto{\pgfqpoint{3.701919in}{6.623932in}}%
\pgfpathlineto{\pgfqpoint{3.701919in}{6.623932in}}%
\pgfpathlineto{\pgfqpoint{3.699869in}{6.622359in}}%
\pgfpathlineto{\pgfqpoint{3.697820in}{6.620786in}}%
\pgfpathlineto{\pgfqpoint{3.695770in}{6.619213in}}%
\pgfpathlineto{\pgfqpoint{3.693721in}{6.617641in}}%
\pgfpathlineto{\pgfqpoint{3.691671in}{6.616068in}}%
\pgfpathlineto{\pgfqpoint{3.689621in}{6.614495in}}%
\pgfpathlineto{\pgfqpoint{3.687572in}{6.612923in}}%
\pgfpathlineto{\pgfqpoint{3.685522in}{6.611350in}}%
\pgfpathlineto{\pgfqpoint{3.683473in}{6.609777in}}%
\pgfpathlineto{\pgfqpoint{3.681423in}{6.608205in}}%
\pgfpathlineto{\pgfqpoint{3.679374in}{6.606632in}}%
\pgfpathlineto{\pgfqpoint{3.677324in}{6.605059in}}%
\pgfpathlineto{\pgfqpoint{3.675274in}{6.603487in}}%
\pgfpathlineto{\pgfqpoint{3.673225in}{6.601914in}}%
\pgfpathlineto{\pgfqpoint{3.671175in}{6.600341in}}%
\pgfpathlineto{\pgfqpoint{3.669126in}{6.598768in}}%
\pgfpathlineto{\pgfqpoint{3.667076in}{6.597196in}}%
\pgfpathlineto{\pgfqpoint{3.665027in}{6.595623in}}%
\pgfpathlineto{\pgfqpoint{3.662977in}{6.594050in}}%
\pgfpathlineto{\pgfqpoint{3.660927in}{6.592478in}}%
\pgfpathlineto{\pgfqpoint{3.658878in}{6.590905in}}%
\pgfpathlineto{\pgfqpoint{3.656828in}{6.589332in}}%
\pgfpathlineto{\pgfqpoint{3.654779in}{6.587760in}}%
\pgfpathlineto{\pgfqpoint{3.652729in}{6.586187in}}%
\pgfpathlineto{\pgfqpoint{3.650680in}{6.584614in}}%
\pgfpathlineto{\pgfqpoint{3.648630in}{6.583042in}}%
\pgfpathlineto{\pgfqpoint{3.646580in}{6.581469in}}%
\pgfpathlineto{\pgfqpoint{3.644531in}{6.579896in}}%
\pgfpathlineto{\pgfqpoint{3.642481in}{6.578323in}}%
\pgfpathlineto{\pgfqpoint{3.640432in}{6.576751in}}%
\pgfpathlineto{\pgfqpoint{3.638382in}{6.575178in}}%
\pgfpathlineto{\pgfqpoint{3.636332in}{6.573605in}}%
\pgfpathlineto{\pgfqpoint{3.634283in}{6.572033in}}%
\pgfpathlineto{\pgfqpoint{3.632233in}{6.570460in}}%
\pgfpathlineto{\pgfqpoint{3.630184in}{6.568887in}}%
\pgfpathlineto{\pgfqpoint{3.628134in}{6.567315in}}%
\pgfpathlineto{\pgfqpoint{3.626085in}{6.565742in}}%
\pgfpathlineto{\pgfqpoint{3.624035in}{6.564169in}}%
\pgfpathlineto{\pgfqpoint{3.621985in}{6.562597in}}%
\pgfpathlineto{\pgfqpoint{3.619936in}{6.561024in}}%
\pgfpathlineto{\pgfqpoint{3.617886in}{6.559451in}}%
\pgfpathlineto{\pgfqpoint{3.615837in}{6.557878in}}%
\pgfpathlineto{\pgfqpoint{3.613787in}{6.556306in}}%
\pgfpathlineto{\pgfqpoint{3.611738in}{6.554733in}}%
\pgfpathlineto{\pgfqpoint{3.609688in}{6.553160in}}%
\pgfpathlineto{\pgfqpoint{3.607638in}{6.551588in}}%
\pgfpathlineto{\pgfqpoint{3.605589in}{6.550015in}}%
\pgfpathlineto{\pgfqpoint{3.603539in}{6.548442in}}%
\pgfpathlineto{\pgfqpoint{3.601490in}{6.546870in}}%
\pgfpathlineto{\pgfqpoint{3.599440in}{6.545297in}}%
\pgfpathlineto{\pgfqpoint{3.597391in}{6.543724in}}%
\pgfpathlineto{\pgfqpoint{3.595341in}{6.542152in}}%
\pgfpathlineto{\pgfqpoint{3.593291in}{6.540579in}}%
\pgfpathlineto{\pgfqpoint{3.591242in}{6.539006in}}%
\pgfpathlineto{\pgfqpoint{3.589192in}{6.537433in}}%
\pgfpathlineto{\pgfqpoint{3.587143in}{6.535861in}}%
\pgfpathlineto{\pgfqpoint{3.585093in}{6.534288in}}%
\pgfpathlineto{\pgfqpoint{3.583044in}{6.532715in}}%
\pgfpathlineto{\pgfqpoint{3.580994in}{6.531143in}}%
\pgfpathlineto{\pgfqpoint{3.578944in}{6.529570in}}%
\pgfpathlineto{\pgfqpoint{3.576895in}{6.527997in}}%
\pgfpathlineto{\pgfqpoint{3.574845in}{6.526425in}}%
\pgfpathlineto{\pgfqpoint{3.572796in}{6.524852in}}%
\pgfpathlineto{\pgfqpoint{3.570746in}{6.523279in}}%
\pgfpathlineto{\pgfqpoint{3.568697in}{6.521707in}}%
\pgfpathlineto{\pgfqpoint{3.566647in}{6.520134in}}%
\pgfpathlineto{\pgfqpoint{3.564597in}{6.518561in}}%
\pgfpathlineto{\pgfqpoint{3.562548in}{6.516988in}}%
\pgfpathlineto{\pgfqpoint{3.560498in}{6.515416in}}%
\pgfpathlineto{\pgfqpoint{3.558449in}{6.513843in}}%
\pgfpathlineto{\pgfqpoint{3.556399in}{6.512270in}}%
\pgfpathlineto{\pgfqpoint{3.554350in}{6.510698in}}%
\pgfpathlineto{\pgfqpoint{3.552300in}{6.509125in}}%
\pgfpathlineto{\pgfqpoint{3.550250in}{6.507552in}}%
\pgfpathlineto{\pgfqpoint{3.548201in}{6.505980in}}%
\pgfpathlineto{\pgfqpoint{3.546151in}{6.504407in}}%
\pgfpathlineto{\pgfqpoint{3.544102in}{6.502834in}}%
\pgfpathlineto{\pgfqpoint{3.542052in}{6.501261in}}%
\pgfpathlineto{\pgfqpoint{3.540003in}{6.499689in}}%
\pgfpathlineto{\pgfqpoint{3.537953in}{6.498116in}}%
\pgfpathlineto{\pgfqpoint{3.535903in}{6.496543in}}%
\pgfpathlineto{\pgfqpoint{3.533854in}{6.494971in}}%
\pgfpathlineto{\pgfqpoint{3.531804in}{6.493398in}}%
\pgfpathlineto{\pgfqpoint{3.529755in}{6.491825in}}%
\pgfpathlineto{\pgfqpoint{3.527705in}{6.490253in}}%
\pgfpathlineto{\pgfqpoint{3.525656in}{6.488680in}}%
\pgfpathlineto{\pgfqpoint{3.523606in}{6.487107in}}%
\pgfpathlineto{\pgfqpoint{3.521556in}{6.485535in}}%
\pgfpathlineto{\pgfqpoint{3.519507in}{6.483962in}}%
\pgfpathlineto{\pgfqpoint{3.517457in}{6.482389in}}%
\pgfpathlineto{\pgfqpoint{3.515408in}{6.480816in}}%
\pgfpathlineto{\pgfqpoint{3.513358in}{6.479244in}}%
\pgfpathlineto{\pgfqpoint{3.511308in}{6.477671in}}%
\pgfpathlineto{\pgfqpoint{3.509259in}{6.476098in}}%
\pgfpathlineto{\pgfqpoint{3.507209in}{6.474526in}}%
\pgfpathlineto{\pgfqpoint{3.505160in}{6.472953in}}%
\pgfpathlineto{\pgfqpoint{3.503110in}{6.471380in}}%
\pgfpathlineto{\pgfqpoint{3.501061in}{6.469808in}}%
\pgfpathlineto{\pgfqpoint{3.499011in}{6.468235in}}%
\pgfpathlineto{\pgfqpoint{3.496961in}{6.466662in}}%
\pgfpathlineto{\pgfqpoint{3.494912in}{6.465090in}}%
\pgfpathlineto{\pgfqpoint{3.492862in}{6.463517in}}%
\pgfpathlineto{\pgfqpoint{3.490813in}{6.461944in}}%
\pgfpathlineto{\pgfqpoint{3.488763in}{6.460371in}}%
\pgfpathlineto{\pgfqpoint{3.486714in}{6.458799in}}%
\pgfpathlineto{\pgfqpoint{3.484664in}{6.457226in}}%
\pgfpathlineto{\pgfqpoint{3.482614in}{6.455653in}}%
\pgfpathlineto{\pgfqpoint{3.480565in}{6.454081in}}%
\pgfpathlineto{\pgfqpoint{3.478515in}{6.452508in}}%
\pgfpathlineto{\pgfqpoint{3.476466in}{6.450935in}}%
\pgfpathlineto{\pgfqpoint{3.474416in}{6.449363in}}%
\pgfpathlineto{\pgfqpoint{3.472367in}{6.447790in}}%
\pgfpathlineto{\pgfqpoint{3.470317in}{6.446217in}}%
\pgfpathlineto{\pgfqpoint{3.468267in}{6.444645in}}%
\pgfpathlineto{\pgfqpoint{3.466218in}{6.443072in}}%
\pgfpathlineto{\pgfqpoint{3.464168in}{6.441499in}}%
\pgfpathlineto{\pgfqpoint{3.462119in}{6.439926in}}%
\pgfpathlineto{\pgfqpoint{3.460069in}{6.438354in}}%
\pgfpathlineto{\pgfqpoint{3.458020in}{6.436781in}}%
\pgfpathlineto{\pgfqpoint{3.455970in}{6.435208in}}%
\pgfpathlineto{\pgfqpoint{3.453920in}{6.433636in}}%
\pgfpathlineto{\pgfqpoint{3.451871in}{6.432063in}}%
\pgfpathlineto{\pgfqpoint{3.449821in}{6.430490in}}%
\pgfpathlineto{\pgfqpoint{3.447772in}{6.428918in}}%
\pgfpathlineto{\pgfqpoint{3.445722in}{6.427345in}}%
\pgfpathlineto{\pgfqpoint{3.443673in}{6.425772in}}%
\pgfpathlineto{\pgfqpoint{3.441623in}{6.424200in}}%
\pgfpathlineto{\pgfqpoint{3.439573in}{6.422627in}}%
\pgfpathlineto{\pgfqpoint{3.437524in}{6.421054in}}%
\pgfpathlineto{\pgfqpoint{3.435474in}{6.419481in}}%
\pgfpathlineto{\pgfqpoint{3.433425in}{6.417909in}}%
\pgfpathlineto{\pgfqpoint{3.431375in}{6.416336in}}%
\pgfpathlineto{\pgfqpoint{3.429326in}{6.414763in}}%
\pgfpathlineto{\pgfqpoint{3.427276in}{6.413191in}}%
\pgfpathlineto{\pgfqpoint{3.425226in}{6.411618in}}%
\pgfpathlineto{\pgfqpoint{3.423177in}{6.410045in}}%
\pgfpathlineto{\pgfqpoint{3.421127in}{6.408473in}}%
\pgfpathlineto{\pgfqpoint{3.419078in}{6.406900in}}%
\pgfpathlineto{\pgfqpoint{3.417028in}{6.405327in}}%
\pgfpathlineto{\pgfqpoint{3.414979in}{6.403755in}}%
\pgfpathlineto{\pgfqpoint{3.412929in}{6.402182in}}%
\pgfpathlineto{\pgfqpoint{3.410879in}{6.400609in}}%
\pgfpathlineto{\pgfqpoint{3.408830in}{6.399036in}}%
\pgfpathlineto{\pgfqpoint{3.406780in}{6.397464in}}%
\pgfpathlineto{\pgfqpoint{3.404731in}{6.395891in}}%
\pgfpathlineto{\pgfqpoint{3.402681in}{6.394318in}}%
\pgfpathlineto{\pgfqpoint{3.400632in}{6.392746in}}%
\pgfpathlineto{\pgfqpoint{3.398582in}{6.391173in}}%
\pgfpathlineto{\pgfqpoint{3.396532in}{6.389600in}}%
\pgfpathlineto{\pgfqpoint{3.394483in}{6.388028in}}%
\pgfpathlineto{\pgfqpoint{3.392433in}{6.386455in}}%
\pgfpathlineto{\pgfqpoint{3.390384in}{6.384882in}}%
\pgfpathlineto{\pgfqpoint{3.388334in}{6.383309in}}%
\pgfpathlineto{\pgfqpoint{3.386284in}{6.381737in}}%
\pgfpathlineto{\pgfqpoint{3.384235in}{6.380164in}}%
\pgfpathlineto{\pgfqpoint{3.382185in}{6.378591in}}%
\pgfpathlineto{\pgfqpoint{3.380136in}{6.377019in}}%
\pgfpathlineto{\pgfqpoint{3.378086in}{6.375446in}}%
\pgfpathlineto{\pgfqpoint{3.376037in}{6.373873in}}%
\pgfpathlineto{\pgfqpoint{3.373987in}{6.372301in}}%
\pgfpathlineto{\pgfqpoint{3.371937in}{6.370728in}}%
\pgfpathlineto{\pgfqpoint{3.369888in}{6.369155in}}%
\pgfpathlineto{\pgfqpoint{3.367838in}{6.367583in}}%
\pgfpathlineto{\pgfqpoint{3.365789in}{6.366010in}}%
\pgfpathlineto{\pgfqpoint{3.363739in}{6.364437in}}%
\pgfpathlineto{\pgfqpoint{3.361690in}{6.362864in}}%
\pgfpathlineto{\pgfqpoint{3.359640in}{6.361292in}}%
\pgfpathlineto{\pgfqpoint{3.357590in}{6.359719in}}%
\pgfpathlineto{\pgfqpoint{3.355541in}{6.358146in}}%
\pgfpathlineto{\pgfqpoint{3.353491in}{6.356574in}}%
\pgfpathlineto{\pgfqpoint{3.351442in}{6.355001in}}%
\pgfpathlineto{\pgfqpoint{3.349392in}{6.353428in}}%
\pgfpathlineto{\pgfqpoint{3.347343in}{6.351856in}}%
\pgfpathlineto{\pgfqpoint{3.345293in}{6.350283in}}%
\pgfpathlineto{\pgfqpoint{3.343243in}{6.348710in}}%
\pgfpathlineto{\pgfqpoint{3.341194in}{6.347138in}}%
\pgfpathlineto{\pgfqpoint{3.339144in}{6.345565in}}%
\pgfpathlineto{\pgfqpoint{3.337095in}{6.343992in}}%
\pgfpathlineto{\pgfqpoint{3.335045in}{6.342419in}}%
\pgfpathlineto{\pgfqpoint{3.332996in}{6.340847in}}%
\pgfpathlineto{\pgfqpoint{3.330946in}{6.339274in}}%
\pgfpathlineto{\pgfqpoint{3.328896in}{6.337701in}}%
\pgfpathlineto{\pgfqpoint{3.326847in}{6.336129in}}%
\pgfpathlineto{\pgfqpoint{3.324797in}{6.334556in}}%
\pgfpathlineto{\pgfqpoint{3.322748in}{6.332983in}}%
\pgfpathlineto{\pgfqpoint{3.320698in}{6.331411in}}%
\pgfpathlineto{\pgfqpoint{3.318649in}{6.329838in}}%
\pgfpathlineto{\pgfqpoint{3.316599in}{6.328265in}}%
\pgfpathlineto{\pgfqpoint{3.314549in}{6.326693in}}%
\pgfpathlineto{\pgfqpoint{3.312500in}{6.325120in}}%
\pgfpathlineto{\pgfqpoint{3.310450in}{6.323547in}}%
\pgfpathlineto{\pgfqpoint{3.308401in}{6.321974in}}%
\pgfpathlineto{\pgfqpoint{3.306351in}{6.320402in}}%
\pgfpathlineto{\pgfqpoint{3.304302in}{6.318829in}}%
\pgfpathlineto{\pgfqpoint{3.302252in}{6.317256in}}%
\pgfpathlineto{\pgfqpoint{3.300202in}{6.315684in}}%
\pgfpathlineto{\pgfqpoint{3.298153in}{6.314111in}}%
\pgfpathlineto{\pgfqpoint{3.296103in}{6.312538in}}%
\pgfpathlineto{\pgfqpoint{3.294054in}{6.310966in}}%
\pgfpathlineto{\pgfqpoint{3.292004in}{6.309393in}}%
\pgfpathlineto{\pgfqpoint{3.289955in}{6.307820in}}%
\pgfpathlineto{\pgfqpoint{3.287905in}{6.306248in}}%
\pgfpathlineto{\pgfqpoint{3.285855in}{6.304675in}}%
\pgfpathlineto{\pgfqpoint{3.283806in}{6.303102in}}%
\pgfpathlineto{\pgfqpoint{3.281756in}{6.301529in}}%
\pgfpathlineto{\pgfqpoint{3.279707in}{6.299957in}}%
\pgfpathlineto{\pgfqpoint{3.277657in}{6.298384in}}%
\pgfpathlineto{\pgfqpoint{3.275607in}{6.296811in}}%
\pgfpathlineto{\pgfqpoint{3.273558in}{6.295239in}}%
\pgfpathlineto{\pgfqpoint{3.271508in}{6.293666in}}%
\pgfpathlineto{\pgfqpoint{3.269459in}{6.292093in}}%
\pgfpathlineto{\pgfqpoint{3.267409in}{6.290521in}}%
\pgfpathlineto{\pgfqpoint{3.265360in}{6.288948in}}%
\pgfpathlineto{\pgfqpoint{3.263310in}{6.287375in}}%
\pgfpathlineto{\pgfqpoint{3.261260in}{6.285803in}}%
\pgfpathlineto{\pgfqpoint{3.259211in}{6.284230in}}%
\pgfpathlineto{\pgfqpoint{3.257161in}{6.282657in}}%
\pgfpathlineto{\pgfqpoint{3.255112in}{6.281084in}}%
\pgfpathlineto{\pgfqpoint{3.253062in}{6.279512in}}%
\pgfpathlineto{\pgfqpoint{3.251013in}{6.277939in}}%
\pgfpathlineto{\pgfqpoint{3.248963in}{6.276366in}}%
\pgfpathlineto{\pgfqpoint{3.246913in}{6.274794in}}%
\pgfpathlineto{\pgfqpoint{3.244864in}{6.273221in}}%
\pgfpathlineto{\pgfqpoint{3.242814in}{6.271648in}}%
\pgfpathlineto{\pgfqpoint{3.240765in}{6.270076in}}%
\pgfpathlineto{\pgfqpoint{3.238715in}{6.268503in}}%
\pgfpathlineto{\pgfqpoint{3.236666in}{6.266930in}}%
\pgfpathlineto{\pgfqpoint{3.234616in}{6.265357in}}%
\pgfpathlineto{\pgfqpoint{3.232566in}{6.263785in}}%
\pgfpathlineto{\pgfqpoint{3.230517in}{6.262212in}}%
\pgfpathlineto{\pgfqpoint{3.228467in}{6.260639in}}%
\pgfpathlineto{\pgfqpoint{3.226418in}{6.259067in}}%
\pgfpathlineto{\pgfqpoint{3.224368in}{6.257494in}}%
\pgfpathlineto{\pgfqpoint{3.222319in}{6.255921in}}%
\pgfpathlineto{\pgfqpoint{3.220269in}{6.254349in}}%
\pgfpathlineto{\pgfqpoint{3.218219in}{6.252776in}}%
\pgfpathlineto{\pgfqpoint{3.216170in}{6.251203in}}%
\pgfpathlineto{\pgfqpoint{3.214120in}{6.249631in}}%
\pgfpathlineto{\pgfqpoint{3.212071in}{6.248058in}}%
\pgfpathlineto{\pgfqpoint{3.210021in}{6.246485in}}%
\pgfpathlineto{\pgfqpoint{3.207972in}{6.244912in}}%
\pgfpathlineto{\pgfqpoint{3.205922in}{6.243340in}}%
\pgfpathlineto{\pgfqpoint{3.203872in}{6.241767in}}%
\pgfpathlineto{\pgfqpoint{3.201823in}{6.240194in}}%
\pgfpathlineto{\pgfqpoint{3.199773in}{6.238622in}}%
\pgfpathlineto{\pgfqpoint{3.197724in}{6.237049in}}%
\pgfpathlineto{\pgfqpoint{3.195674in}{6.235476in}}%
\pgfpathlineto{\pgfqpoint{3.193625in}{6.233904in}}%
\pgfpathlineto{\pgfqpoint{3.191575in}{6.232331in}}%
\pgfpathlineto{\pgfqpoint{3.189525in}{6.230758in}}%
\pgfpathlineto{\pgfqpoint{3.187476in}{6.229186in}}%
\pgfpathlineto{\pgfqpoint{3.185426in}{6.227613in}}%
\pgfpathlineto{\pgfqpoint{3.183377in}{6.226040in}}%
\pgfpathlineto{\pgfqpoint{3.181327in}{6.224467in}}%
\pgfpathlineto{\pgfqpoint{3.179278in}{6.222895in}}%
\pgfpathlineto{\pgfqpoint{3.177228in}{6.221322in}}%
\pgfpathlineto{\pgfqpoint{3.175178in}{6.219749in}}%
\pgfpathlineto{\pgfqpoint{3.173129in}{6.218177in}}%
\pgfpathlineto{\pgfqpoint{3.171079in}{6.216604in}}%
\pgfpathlineto{\pgfqpoint{3.169030in}{6.215031in}}%
\pgfpathlineto{\pgfqpoint{3.166980in}{6.213459in}}%
\pgfpathlineto{\pgfqpoint{3.164931in}{6.211886in}}%
\pgfpathlineto{\pgfqpoint{3.162881in}{6.210313in}}%
\pgfpathlineto{\pgfqpoint{3.160831in}{6.208741in}}%
\pgfpathlineto{\pgfqpoint{3.158782in}{6.207168in}}%
\pgfpathlineto{\pgfqpoint{3.156732in}{6.205595in}}%
\pgfpathlineto{\pgfqpoint{3.154683in}{6.204022in}}%
\pgfpathlineto{\pgfqpoint{3.152633in}{6.202450in}}%
\pgfpathlineto{\pgfqpoint{3.150583in}{6.200877in}}%
\pgfpathlineto{\pgfqpoint{3.148534in}{6.199304in}}%
\pgfpathlineto{\pgfqpoint{3.146484in}{6.197732in}}%
\pgfpathlineto{\pgfqpoint{3.144435in}{6.196159in}}%
\pgfpathlineto{\pgfqpoint{3.142385in}{6.194586in}}%
\pgfpathlineto{\pgfqpoint{3.140336in}{6.193014in}}%
\pgfpathlineto{\pgfqpoint{3.138286in}{6.191441in}}%
\pgfpathlineto{\pgfqpoint{3.136236in}{6.189868in}}%
\pgfpathlineto{\pgfqpoint{3.134187in}{6.188296in}}%
\pgfpathlineto{\pgfqpoint{3.132137in}{6.186723in}}%
\pgfpathlineto{\pgfqpoint{3.130088in}{6.185150in}}%
\pgfpathlineto{\pgfqpoint{3.128038in}{6.183577in}}%
\pgfpathlineto{\pgfqpoint{3.125989in}{6.182005in}}%
\pgfpathlineto{\pgfqpoint{3.123939in}{6.180432in}}%
\pgfpathlineto{\pgfqpoint{3.121889in}{6.178859in}}%
\pgfpathlineto{\pgfqpoint{3.119840in}{6.177287in}}%
\pgfpathlineto{\pgfqpoint{3.117790in}{6.175714in}}%
\pgfpathlineto{\pgfqpoint{3.115741in}{6.174141in}}%
\pgfpathlineto{\pgfqpoint{3.113691in}{6.172569in}}%
\pgfpathlineto{\pgfqpoint{3.111642in}{6.170996in}}%
\pgfpathlineto{\pgfqpoint{3.109592in}{6.169423in}}%
\pgfpathlineto{\pgfqpoint{3.107542in}{6.167851in}}%
\pgfpathlineto{\pgfqpoint{3.105493in}{6.166278in}}%
\pgfpathlineto{\pgfqpoint{3.103443in}{6.164705in}}%
\pgfpathlineto{\pgfqpoint{3.101394in}{6.163132in}}%
\pgfpathlineto{\pgfqpoint{3.099344in}{6.161560in}}%
\pgfpathlineto{\pgfqpoint{3.097295in}{6.159987in}}%
\pgfpathlineto{\pgfqpoint{3.095245in}{6.158414in}}%
\pgfpathlineto{\pgfqpoint{3.093195in}{6.156842in}}%
\pgfpathlineto{\pgfqpoint{3.091146in}{6.155269in}}%
\pgfpathlineto{\pgfqpoint{3.089096in}{6.153696in}}%
\pgfpathlineto{\pgfqpoint{3.087047in}{6.152124in}}%
\pgfpathlineto{\pgfqpoint{3.084997in}{6.150551in}}%
\pgfpathlineto{\pgfqpoint{3.082948in}{6.148978in}}%
\pgfpathlineto{\pgfqpoint{3.080898in}{6.147406in}}%
\pgfpathlineto{\pgfqpoint{3.078848in}{6.145833in}}%
\pgfpathlineto{\pgfqpoint{3.076799in}{6.144260in}}%
\pgfpathlineto{\pgfqpoint{3.074749in}{6.142687in}}%
\pgfpathlineto{\pgfqpoint{3.072700in}{6.141115in}}%
\pgfpathlineto{\pgfqpoint{3.070650in}{6.139542in}}%
\pgfpathlineto{\pgfqpoint{3.068601in}{6.137969in}}%
\pgfpathlineto{\pgfqpoint{3.066551in}{6.136397in}}%
\pgfpathlineto{\pgfqpoint{3.064501in}{6.134824in}}%
\pgfpathlineto{\pgfqpoint{3.062452in}{6.133251in}}%
\pgfpathlineto{\pgfqpoint{3.060402in}{6.131679in}}%
\pgfpathlineto{\pgfqpoint{3.058353in}{6.130106in}}%
\pgfpathlineto{\pgfqpoint{3.056303in}{6.128533in}}%
\pgfpathlineto{\pgfqpoint{3.054254in}{6.126960in}}%
\pgfpathlineto{\pgfqpoint{3.052204in}{6.125388in}}%
\pgfpathlineto{\pgfqpoint{3.050154in}{6.123815in}}%
\pgfpathlineto{\pgfqpoint{3.048105in}{6.122242in}}%
\pgfpathlineto{\pgfqpoint{3.046055in}{6.120670in}}%
\pgfpathlineto{\pgfqpoint{3.044006in}{6.119097in}}%
\pgfpathlineto{\pgfqpoint{3.041956in}{6.117524in}}%
\pgfpathlineto{\pgfqpoint{3.039907in}{6.115952in}}%
\pgfpathlineto{\pgfqpoint{3.037857in}{6.114379in}}%
\pgfpathlineto{\pgfqpoint{3.035807in}{6.112806in}}%
\pgfpathlineto{\pgfqpoint{3.033758in}{6.111234in}}%
\pgfpathlineto{\pgfqpoint{3.031708in}{6.109661in}}%
\pgfpathlineto{\pgfqpoint{3.029659in}{6.108088in}}%
\pgfpathlineto{\pgfqpoint{3.027609in}{6.106515in}}%
\pgfpathlineto{\pgfqpoint{3.025559in}{6.104943in}}%
\pgfpathlineto{\pgfqpoint{3.023510in}{6.103370in}}%
\pgfpathlineto{\pgfqpoint{3.021460in}{6.101797in}}%
\pgfpathlineto{\pgfqpoint{3.019411in}{6.100225in}}%
\pgfpathlineto{\pgfqpoint{3.017361in}{6.098652in}}%
\pgfpathlineto{\pgfqpoint{3.015312in}{6.097079in}}%
\pgfpathlineto{\pgfqpoint{3.013262in}{6.095507in}}%
\pgfpathlineto{\pgfqpoint{3.011212in}{6.093934in}}%
\pgfpathlineto{\pgfqpoint{3.009163in}{6.092361in}}%
\pgfpathlineto{\pgfqpoint{3.007113in}{6.090789in}}%
\pgfpathlineto{\pgfqpoint{3.005064in}{6.089216in}}%
\pgfpathlineto{\pgfqpoint{3.003014in}{6.087643in}}%
\pgfpathlineto{\pgfqpoint{3.000965in}{6.086070in}}%
\pgfpathlineto{\pgfqpoint{2.998915in}{6.084498in}}%
\pgfpathlineto{\pgfqpoint{2.996865in}{6.082925in}}%
\pgfpathlineto{\pgfqpoint{2.994816in}{6.081352in}}%
\pgfpathlineto{\pgfqpoint{2.992766in}{6.079780in}}%
\pgfpathlineto{\pgfqpoint{2.990717in}{6.078207in}}%
\pgfpathlineto{\pgfqpoint{2.988667in}{6.076634in}}%
\pgfpathlineto{\pgfqpoint{2.986618in}{6.075062in}}%
\pgfpathlineto{\pgfqpoint{2.984568in}{6.073489in}}%
\pgfpathlineto{\pgfqpoint{2.982518in}{6.071916in}}%
\pgfpathlineto{\pgfqpoint{2.980469in}{6.070344in}}%
\pgfpathlineto{\pgfqpoint{2.978419in}{6.068771in}}%
\pgfpathlineto{\pgfqpoint{2.976370in}{6.067198in}}%
\pgfpathlineto{\pgfqpoint{2.974320in}{6.065625in}}%
\pgfpathlineto{\pgfqpoint{2.972271in}{6.064053in}}%
\pgfpathlineto{\pgfqpoint{2.970221in}{6.062480in}}%
\pgfpathlineto{\pgfqpoint{2.968171in}{6.060907in}}%
\pgfpathlineto{\pgfqpoint{2.966122in}{6.059335in}}%
\pgfpathlineto{\pgfqpoint{2.964072in}{6.057762in}}%
\pgfpathlineto{\pgfqpoint{2.962023in}{6.056189in}}%
\pgfpathlineto{\pgfqpoint{2.959973in}{6.054617in}}%
\pgfpathlineto{\pgfqpoint{2.957924in}{6.053044in}}%
\pgfpathlineto{\pgfqpoint{2.955874in}{6.051471in}}%
\pgfpathlineto{\pgfqpoint{2.953824in}{6.049899in}}%
\pgfpathlineto{\pgfqpoint{2.951775in}{6.048326in}}%
\pgfpathlineto{\pgfqpoint{2.949725in}{6.046753in}}%
\pgfpathlineto{\pgfqpoint{2.947676in}{6.045180in}}%
\pgfpathlineto{\pgfqpoint{2.945626in}{6.043608in}}%
\pgfpathlineto{\pgfqpoint{2.943577in}{6.042035in}}%
\pgfpathlineto{\pgfqpoint{2.941527in}{6.040462in}}%
\pgfpathlineto{\pgfqpoint{2.939477in}{6.038890in}}%
\pgfpathlineto{\pgfqpoint{2.937428in}{6.037317in}}%
\pgfpathlineto{\pgfqpoint{2.935378in}{6.035744in}}%
\pgfpathlineto{\pgfqpoint{2.933329in}{6.034172in}}%
\pgfpathlineto{\pgfqpoint{2.931279in}{6.032599in}}%
\pgfpathlineto{\pgfqpoint{2.929230in}{6.031026in}}%
\pgfpathlineto{\pgfqpoint{2.927180in}{6.029454in}}%
\pgfpathlineto{\pgfqpoint{2.925130in}{6.027881in}}%
\pgfpathlineto{\pgfqpoint{2.923081in}{6.026308in}}%
\pgfpathlineto{\pgfqpoint{2.921031in}{6.024735in}}%
\pgfpathlineto{\pgfqpoint{2.918982in}{6.023163in}}%
\pgfpathlineto{\pgfqpoint{2.916932in}{6.021590in}}%
\pgfpathlineto{\pgfqpoint{2.914883in}{6.020017in}}%
\pgfpathlineto{\pgfqpoint{2.912833in}{6.018445in}}%
\pgfpathlineto{\pgfqpoint{2.910783in}{6.016872in}}%
\pgfpathlineto{\pgfqpoint{2.908734in}{6.015299in}}%
\pgfpathlineto{\pgfqpoint{2.906684in}{6.013727in}}%
\pgfpathlineto{\pgfqpoint{2.904635in}{6.012154in}}%
\pgfpathlineto{\pgfqpoint{2.902585in}{6.010581in}}%
\pgfpathlineto{\pgfqpoint{2.900535in}{6.009008in}}%
\pgfpathlineto{\pgfqpoint{2.898486in}{6.007436in}}%
\pgfpathlineto{\pgfqpoint{2.896436in}{6.005863in}}%
\pgfpathlineto{\pgfqpoint{2.894387in}{6.004290in}}%
\pgfpathlineto{\pgfqpoint{2.892337in}{6.002718in}}%
\pgfpathlineto{\pgfqpoint{2.890288in}{6.001145in}}%
\pgfpathlineto{\pgfqpoint{2.888238in}{5.999572in}}%
\pgfpathlineto{\pgfqpoint{2.886188in}{5.998000in}}%
\pgfpathlineto{\pgfqpoint{2.884139in}{5.996427in}}%
\pgfpathlineto{\pgfqpoint{2.882089in}{5.994854in}}%
\pgfpathlineto{\pgfqpoint{2.880040in}{5.993282in}}%
\pgfpathlineto{\pgfqpoint{2.877990in}{5.991709in}}%
\pgfpathlineto{\pgfqpoint{2.875941in}{5.990136in}}%
\pgfpathlineto{\pgfqpoint{2.873891in}{5.988563in}}%
\pgfpathlineto{\pgfqpoint{2.871841in}{5.986991in}}%
\pgfpathlineto{\pgfqpoint{2.869792in}{5.985418in}}%
\pgfpathlineto{\pgfqpoint{2.867742in}{5.983845in}}%
\pgfpathlineto{\pgfqpoint{2.865693in}{5.982273in}}%
\pgfpathlineto{\pgfqpoint{2.863643in}{5.980700in}}%
\pgfpathlineto{\pgfqpoint{2.861594in}{5.979127in}}%
\pgfpathlineto{\pgfqpoint{2.859544in}{5.977555in}}%
\pgfpathlineto{\pgfqpoint{2.857494in}{5.975982in}}%
\pgfpathlineto{\pgfqpoint{2.855445in}{5.974409in}}%
\pgfpathlineto{\pgfqpoint{2.853395in}{5.972837in}}%
\pgfpathlineto{\pgfqpoint{2.851346in}{5.971264in}}%
\pgfpathlineto{\pgfqpoint{2.849296in}{5.969691in}}%
\pgfpathlineto{\pgfqpoint{2.847247in}{5.968118in}}%
\pgfpathlineto{\pgfqpoint{2.845197in}{5.966546in}}%
\pgfpathlineto{\pgfqpoint{2.843147in}{5.964973in}}%
\pgfpathlineto{\pgfqpoint{2.841098in}{5.963400in}}%
\pgfpathlineto{\pgfqpoint{2.839048in}{5.961828in}}%
\pgfpathlineto{\pgfqpoint{2.836999in}{5.960255in}}%
\pgfpathlineto{\pgfqpoint{2.834949in}{5.958682in}}%
\pgfpathlineto{\pgfqpoint{2.832900in}{5.957110in}}%
\pgfpathlineto{\pgfqpoint{2.830850in}{5.955537in}}%
\pgfpathlineto{\pgfqpoint{2.828800in}{5.953964in}}%
\pgfpathlineto{\pgfqpoint{2.826751in}{5.952392in}}%
\pgfpathlineto{\pgfqpoint{2.824701in}{5.950819in}}%
\pgfpathlineto{\pgfqpoint{2.822652in}{5.949246in}}%
\pgfpathlineto{\pgfqpoint{2.820602in}{5.947673in}}%
\pgfpathlineto{\pgfqpoint{2.818553in}{5.946101in}}%
\pgfpathlineto{\pgfqpoint{2.816503in}{5.944528in}}%
\pgfpathlineto{\pgfqpoint{2.814453in}{5.942955in}}%
\pgfpathlineto{\pgfqpoint{2.812404in}{5.941383in}}%
\pgfpathlineto{\pgfqpoint{2.810354in}{5.939810in}}%
\pgfpathlineto{\pgfqpoint{2.808305in}{5.938237in}}%
\pgfpathlineto{\pgfqpoint{2.806255in}{5.936665in}}%
\pgfpathlineto{\pgfqpoint{2.804206in}{5.935092in}}%
\pgfpathlineto{\pgfqpoint{2.802156in}{5.933519in}}%
\pgfpathlineto{\pgfqpoint{2.800106in}{5.931947in}}%
\pgfpathlineto{\pgfqpoint{2.798057in}{5.930374in}}%
\pgfpathlineto{\pgfqpoint{2.796007in}{5.928801in}}%
\pgfpathlineto{\pgfqpoint{2.793958in}{5.927228in}}%
\pgfpathlineto{\pgfqpoint{2.791908in}{5.925656in}}%
\pgfpathlineto{\pgfqpoint{2.789859in}{5.924083in}}%
\pgfpathlineto{\pgfqpoint{2.787809in}{5.922510in}}%
\pgfpathlineto{\pgfqpoint{2.785759in}{5.920938in}}%
\pgfpathlineto{\pgfqpoint{2.783710in}{5.919365in}}%
\pgfpathlineto{\pgfqpoint{2.781660in}{5.917792in}}%
\pgfpathlineto{\pgfqpoint{2.779611in}{5.916220in}}%
\pgfpathlineto{\pgfqpoint{2.777561in}{5.914647in}}%
\pgfpathlineto{\pgfqpoint{2.775511in}{5.913074in}}%
\pgfpathlineto{\pgfqpoint{2.773462in}{5.911502in}}%
\pgfpathlineto{\pgfqpoint{2.771412in}{5.909929in}}%
\pgfpathlineto{\pgfqpoint{2.769363in}{5.908356in}}%
\pgfpathlineto{\pgfqpoint{2.767313in}{5.906783in}}%
\pgfpathlineto{\pgfqpoint{2.765264in}{5.905211in}}%
\pgfpathlineto{\pgfqpoint{2.763214in}{5.903638in}}%
\pgfpathlineto{\pgfqpoint{2.761164in}{5.902065in}}%
\pgfpathlineto{\pgfqpoint{2.759115in}{5.900493in}}%
\pgfpathlineto{\pgfqpoint{2.757065in}{5.898920in}}%
\pgfpathlineto{\pgfqpoint{2.755016in}{5.897347in}}%
\pgfpathlineto{\pgfqpoint{2.752966in}{5.895775in}}%
\pgfpathlineto{\pgfqpoint{2.750917in}{5.894202in}}%
\pgfpathlineto{\pgfqpoint{2.748867in}{5.892629in}}%
\pgfpathlineto{\pgfqpoint{2.746817in}{5.891056in}}%
\pgfpathlineto{\pgfqpoint{2.744768in}{5.889484in}}%
\pgfpathlineto{\pgfqpoint{2.742718in}{5.887911in}}%
\pgfpathlineto{\pgfqpoint{2.740669in}{5.886338in}}%
\pgfpathlineto{\pgfqpoint{2.738619in}{5.884766in}}%
\pgfpathlineto{\pgfqpoint{2.736570in}{5.883193in}}%
\pgfpathlineto{\pgfqpoint{2.734520in}{5.881620in}}%
\pgfpathlineto{\pgfqpoint{2.732470in}{5.880048in}}%
\pgfpathlineto{\pgfqpoint{2.730421in}{5.878475in}}%
\pgfpathlineto{\pgfqpoint{2.728371in}{5.876902in}}%
\pgfpathlineto{\pgfqpoint{2.726322in}{5.875330in}}%
\pgfpathlineto{\pgfqpoint{2.724272in}{5.873757in}}%
\pgfpathlineto{\pgfqpoint{2.722223in}{5.872184in}}%
\pgfpathlineto{\pgfqpoint{2.720173in}{5.870611in}}%
\pgfpathlineto{\pgfqpoint{2.718123in}{5.869039in}}%
\pgfpathlineto{\pgfqpoint{2.716074in}{5.867466in}}%
\pgfpathlineto{\pgfqpoint{2.714024in}{5.865893in}}%
\pgfpathlineto{\pgfqpoint{2.711975in}{5.864321in}}%
\pgfpathlineto{\pgfqpoint{2.709925in}{5.862748in}}%
\pgfpathlineto{\pgfqpoint{2.707876in}{5.861175in}}%
\pgfpathlineto{\pgfqpoint{2.705826in}{5.859603in}}%
\pgfpathlineto{\pgfqpoint{2.703776in}{5.858030in}}%
\pgfpathlineto{\pgfqpoint{2.701727in}{5.856457in}}%
\pgfpathlineto{\pgfqpoint{2.699677in}{5.854885in}}%
\pgfpathlineto{\pgfqpoint{2.697628in}{5.853312in}}%
\pgfpathlineto{\pgfqpoint{2.695578in}{5.851739in}}%
\pgfpathlineto{\pgfqpoint{2.693529in}{5.850166in}}%
\pgfpathlineto{\pgfqpoint{2.691479in}{5.848594in}}%
\pgfpathlineto{\pgfqpoint{2.689429in}{5.847021in}}%
\pgfpathlineto{\pgfqpoint{2.687380in}{5.845448in}}%
\pgfpathlineto{\pgfqpoint{2.685330in}{5.843876in}}%
\pgfpathlineto{\pgfqpoint{2.683281in}{5.842303in}}%
\pgfpathlineto{\pgfqpoint{2.681231in}{5.840730in}}%
\pgfpathlineto{\pgfqpoint{2.679182in}{5.839158in}}%
\pgfpathlineto{\pgfqpoint{2.677132in}{5.837585in}}%
\pgfpathlineto{\pgfqpoint{2.675082in}{5.836012in}}%
\pgfpathlineto{\pgfqpoint{2.673033in}{5.834440in}}%
\pgfpathlineto{\pgfqpoint{2.670983in}{5.832867in}}%
\pgfpathlineto{\pgfqpoint{2.668934in}{5.831294in}}%
\pgfpathlineto{\pgfqpoint{2.666884in}{5.829721in}}%
\pgfpathlineto{\pgfqpoint{2.664834in}{5.828149in}}%
\pgfpathlineto{\pgfqpoint{2.662785in}{5.826576in}}%
\pgfpathlineto{\pgfqpoint{2.660735in}{5.825003in}}%
\pgfpathlineto{\pgfqpoint{2.658686in}{5.823431in}}%
\pgfpathlineto{\pgfqpoint{2.656636in}{5.821858in}}%
\pgfpathlineto{\pgfqpoint{2.654587in}{5.820285in}}%
\pgfpathlineto{\pgfqpoint{2.652537in}{5.818713in}}%
\pgfpathlineto{\pgfqpoint{2.650487in}{5.817140in}}%
\pgfpathlineto{\pgfqpoint{2.648438in}{5.815567in}}%
\pgfpathlineto{\pgfqpoint{2.646388in}{5.813995in}}%
\pgfpathlineto{\pgfqpoint{2.644339in}{5.812422in}}%
\pgfpathlineto{\pgfqpoint{2.642289in}{5.810849in}}%
\pgfpathlineto{\pgfqpoint{2.640240in}{5.809276in}}%
\pgfpathlineto{\pgfqpoint{2.638190in}{5.807704in}}%
\pgfpathlineto{\pgfqpoint{2.636140in}{5.806131in}}%
\pgfpathlineto{\pgfqpoint{2.634091in}{5.804558in}}%
\pgfpathlineto{\pgfqpoint{2.632041in}{5.802986in}}%
\pgfpathlineto{\pgfqpoint{2.629992in}{5.801413in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{5.799840in}}%
\pgfpathlineto{\pgfqpoint{2.625893in}{5.798268in}}%
\pgfpathlineto{\pgfqpoint{2.623843in}{5.796695in}}%
\pgfpathlineto{\pgfqpoint{2.621793in}{5.795122in}}%
\pgfpathlineto{\pgfqpoint{2.619744in}{5.793550in}}%
\pgfpathlineto{\pgfqpoint{2.617694in}{5.791977in}}%
\pgfpathlineto{\pgfqpoint{2.615645in}{5.790404in}}%
\pgfpathlineto{\pgfqpoint{2.613595in}{5.788831in}}%
\pgfpathlineto{\pgfqpoint{2.611546in}{5.787259in}}%
\pgfpathlineto{\pgfqpoint{2.609496in}{5.785686in}}%
\pgfpathlineto{\pgfqpoint{2.607446in}{5.784113in}}%
\pgfpathlineto{\pgfqpoint{2.605397in}{5.782541in}}%
\pgfpathlineto{\pgfqpoint{2.603347in}{5.780968in}}%
\pgfpathlineto{\pgfqpoint{2.601298in}{5.779395in}}%
\pgfpathlineto{\pgfqpoint{2.599248in}{5.777823in}}%
\pgfpathlineto{\pgfqpoint{2.597199in}{5.776250in}}%
\pgfpathlineto{\pgfqpoint{2.595149in}{5.774677in}}%
\pgfpathlineto{\pgfqpoint{2.593099in}{5.773104in}}%
\pgfpathlineto{\pgfqpoint{2.591050in}{5.771532in}}%
\pgfpathlineto{\pgfqpoint{2.589000in}{5.769959in}}%
\pgfpathlineto{\pgfqpoint{2.586951in}{5.768386in}}%
\pgfpathlineto{\pgfqpoint{2.584901in}{5.766814in}}%
\pgfpathlineto{\pgfqpoint{2.582852in}{5.765241in}}%
\pgfpathlineto{\pgfqpoint{2.580802in}{5.763668in}}%
\pgfpathlineto{\pgfqpoint{2.578752in}{5.762096in}}%
\pgfpathlineto{\pgfqpoint{2.576703in}{5.760523in}}%
\pgfpathlineto{\pgfqpoint{2.574653in}{5.758950in}}%
\pgfpathlineto{\pgfqpoint{2.572604in}{5.757378in}}%
\pgfpathlineto{\pgfqpoint{2.570554in}{5.755805in}}%
\pgfpathlineto{\pgfqpoint{2.568505in}{5.754232in}}%
\pgfpathlineto{\pgfqpoint{2.566455in}{5.752659in}}%
\pgfpathlineto{\pgfqpoint{2.564405in}{5.751087in}}%
\pgfpathlineto{\pgfqpoint{2.562356in}{5.749514in}}%
\pgfpathlineto{\pgfqpoint{2.560306in}{5.747941in}}%
\pgfpathlineto{\pgfqpoint{2.558257in}{5.746369in}}%
\pgfpathlineto{\pgfqpoint{2.556207in}{5.744796in}}%
\pgfpathlineto{\pgfqpoint{2.554158in}{5.743223in}}%
\pgfpathlineto{\pgfqpoint{2.552108in}{5.741651in}}%
\pgfpathlineto{\pgfqpoint{2.550058in}{5.740078in}}%
\pgfpathlineto{\pgfqpoint{2.548009in}{5.738505in}}%
\pgfpathlineto{\pgfqpoint{2.545959in}{5.736933in}}%
\pgfpathlineto{\pgfqpoint{2.543910in}{5.735360in}}%
\pgfpathlineto{\pgfqpoint{2.541860in}{5.733787in}}%
\pgfpathlineto{\pgfqpoint{2.539810in}{5.732214in}}%
\pgfpathlineto{\pgfqpoint{2.537761in}{5.730642in}}%
\pgfpathlineto{\pgfqpoint{2.535711in}{5.729069in}}%
\pgfpathlineto{\pgfqpoint{2.533662in}{5.727496in}}%
\pgfpathlineto{\pgfqpoint{2.531612in}{5.725924in}}%
\pgfpathlineto{\pgfqpoint{2.529563in}{5.724351in}}%
\pgfpathlineto{\pgfqpoint{2.527513in}{5.722778in}}%
\pgfpathlineto{\pgfqpoint{2.525463in}{5.721206in}}%
\pgfpathlineto{\pgfqpoint{2.523414in}{5.719633in}}%
\pgfpathlineto{\pgfqpoint{2.521364in}{5.718060in}}%
\pgfpathlineto{\pgfqpoint{2.519315in}{5.716488in}}%
\pgfpathlineto{\pgfqpoint{2.517265in}{5.714915in}}%
\pgfpathlineto{\pgfqpoint{2.515216in}{5.713342in}}%
\pgfpathlineto{\pgfqpoint{2.513166in}{5.711769in}}%
\pgfpathlineto{\pgfqpoint{2.511116in}{5.710197in}}%
\pgfpathlineto{\pgfqpoint{2.509067in}{5.708624in}}%
\pgfpathlineto{\pgfqpoint{2.507017in}{5.707051in}}%
\pgfpathlineto{\pgfqpoint{2.504968in}{5.705479in}}%
\pgfpathlineto{\pgfqpoint{2.502918in}{5.703906in}}%
\pgfpathlineto{\pgfqpoint{2.500869in}{5.702333in}}%
\pgfpathlineto{\pgfqpoint{2.498819in}{5.700761in}}%
\pgfpathlineto{\pgfqpoint{2.496769in}{5.699188in}}%
\pgfpathlineto{\pgfqpoint{2.494720in}{5.697615in}}%
\pgfpathlineto{\pgfqpoint{2.492670in}{5.696043in}}%
\pgfpathlineto{\pgfqpoint{2.490621in}{5.694470in}}%
\pgfpathlineto{\pgfqpoint{2.488571in}{5.692897in}}%
\pgfpathlineto{\pgfqpoint{2.486522in}{5.691324in}}%
\pgfpathlineto{\pgfqpoint{2.484472in}{5.689752in}}%
\pgfpathlineto{\pgfqpoint{2.482422in}{5.688179in}}%
\pgfpathlineto{\pgfqpoint{2.480373in}{5.686606in}}%
\pgfpathlineto{\pgfqpoint{2.478323in}{5.685034in}}%
\pgfpathlineto{\pgfqpoint{2.476274in}{5.683461in}}%
\pgfpathlineto{\pgfqpoint{2.474224in}{5.681888in}}%
\pgfpathlineto{\pgfqpoint{2.472175in}{5.680316in}}%
\pgfpathlineto{\pgfqpoint{2.470125in}{5.678743in}}%
\pgfpathlineto{\pgfqpoint{2.468075in}{5.677170in}}%
\pgfpathlineto{\pgfqpoint{2.466026in}{5.675598in}}%
\pgfpathlineto{\pgfqpoint{2.463976in}{5.674025in}}%
\pgfpathlineto{\pgfqpoint{2.461927in}{5.672452in}}%
\pgfpathlineto{\pgfqpoint{2.459877in}{5.670879in}}%
\pgfpathlineto{\pgfqpoint{2.457828in}{5.669307in}}%
\pgfpathlineto{\pgfqpoint{2.455778in}{5.667734in}}%
\pgfpathlineto{\pgfqpoint{2.453728in}{5.666161in}}%
\pgfpathlineto{\pgfqpoint{2.451679in}{5.664589in}}%
\pgfpathlineto{\pgfqpoint{2.449629in}{5.663016in}}%
\pgfpathlineto{\pgfqpoint{2.447580in}{5.661443in}}%
\pgfpathlineto{\pgfqpoint{2.445530in}{5.659871in}}%
\pgfpathlineto{\pgfqpoint{2.443481in}{5.658298in}}%
\pgfpathlineto{\pgfqpoint{2.441431in}{5.656725in}}%
\pgfpathlineto{\pgfqpoint{2.439381in}{5.655152in}}%
\pgfpathlineto{\pgfqpoint{2.437332in}{5.653580in}}%
\pgfpathlineto{\pgfqpoint{2.435282in}{5.652007in}}%
\pgfpathlineto{\pgfqpoint{2.433233in}{5.650434in}}%
\pgfpathlineto{\pgfqpoint{2.431183in}{5.648862in}}%
\pgfpathlineto{\pgfqpoint{2.429134in}{5.647289in}}%
\pgfpathlineto{\pgfqpoint{2.427084in}{5.645716in}}%
\pgfpathlineto{\pgfqpoint{2.425034in}{5.644144in}}%
\pgfpathlineto{\pgfqpoint{2.422985in}{5.642571in}}%
\pgfpathlineto{\pgfqpoint{2.420935in}{5.640998in}}%
\pgfpathlineto{\pgfqpoint{2.418886in}{5.639426in}}%
\pgfpathlineto{\pgfqpoint{2.416836in}{5.637853in}}%
\pgfpathlineto{\pgfqpoint{2.414786in}{5.636280in}}%
\pgfpathlineto{\pgfqpoint{2.412737in}{5.634707in}}%
\pgfpathlineto{\pgfqpoint{2.410687in}{5.633135in}}%
\pgfpathlineto{\pgfqpoint{2.408638in}{5.631562in}}%
\pgfpathlineto{\pgfqpoint{2.406588in}{5.629989in}}%
\pgfpathlineto{\pgfqpoint{2.404539in}{5.628417in}}%
\pgfpathlineto{\pgfqpoint{2.402489in}{5.626844in}}%
\pgfpathlineto{\pgfqpoint{2.400439in}{5.625271in}}%
\pgfpathlineto{\pgfqpoint{2.398390in}{5.623699in}}%
\pgfpathlineto{\pgfqpoint{2.396340in}{5.622126in}}%
\pgfpathlineto{\pgfqpoint{2.394291in}{5.620553in}}%
\pgfpathlineto{\pgfqpoint{2.392241in}{5.618981in}}%
\pgfpathlineto{\pgfqpoint{2.390192in}{5.617408in}}%
\pgfpathlineto{\pgfqpoint{2.388142in}{5.615835in}}%
\pgfpathlineto{\pgfqpoint{2.386092in}{5.614262in}}%
\pgfpathlineto{\pgfqpoint{2.384043in}{5.612690in}}%
\pgfpathlineto{\pgfqpoint{2.381993in}{5.611117in}}%
\pgfpathlineto{\pgfqpoint{2.379944in}{5.609544in}}%
\pgfpathlineto{\pgfqpoint{2.377894in}{5.607972in}}%
\pgfpathlineto{\pgfqpoint{2.375845in}{5.606399in}}%
\pgfpathlineto{\pgfqpoint{2.373795in}{5.604826in}}%
\pgfpathlineto{\pgfqpoint{2.371745in}{5.603254in}}%
\pgfpathlineto{\pgfqpoint{2.369696in}{5.601681in}}%
\pgfpathlineto{\pgfqpoint{2.367646in}{5.600108in}}%
\pgfpathlineto{\pgfqpoint{2.365597in}{5.598536in}}%
\pgfpathlineto{\pgfqpoint{2.363547in}{5.596963in}}%
\pgfpathlineto{\pgfqpoint{2.361498in}{5.595390in}}%
\pgfpathlineto{\pgfqpoint{2.359448in}{5.593817in}}%
\pgfpathlineto{\pgfqpoint{2.357398in}{5.592245in}}%
\pgfpathlineto{\pgfqpoint{2.355349in}{5.590672in}}%
\pgfpathlineto{\pgfqpoint{2.353299in}{5.589099in}}%
\pgfpathlineto{\pgfqpoint{2.351250in}{5.587527in}}%
\pgfpathlineto{\pgfqpoint{2.349200in}{5.585954in}}%
\pgfpathlineto{\pgfqpoint{2.347151in}{5.584381in}}%
\pgfpathlineto{\pgfqpoint{2.345101in}{5.582809in}}%
\pgfpathlineto{\pgfqpoint{2.343051in}{5.581236in}}%
\pgfpathlineto{\pgfqpoint{2.341002in}{5.579663in}}%
\pgfpathlineto{\pgfqpoint{2.338952in}{5.578091in}}%
\pgfpathlineto{\pgfqpoint{2.336903in}{5.576518in}}%
\pgfpathlineto{\pgfqpoint{2.334853in}{5.574945in}}%
\pgfpathlineto{\pgfqpoint{2.332804in}{5.573372in}}%
\pgfpathlineto{\pgfqpoint{2.330754in}{5.571800in}}%
\pgfpathlineto{\pgfqpoint{2.328704in}{5.570227in}}%
\pgfpathlineto{\pgfqpoint{2.326655in}{5.568654in}}%
\pgfpathlineto{\pgfqpoint{2.324605in}{5.567082in}}%
\pgfpathlineto{\pgfqpoint{2.322556in}{5.565509in}}%
\pgfpathlineto{\pgfqpoint{2.320506in}{5.563936in}}%
\pgfpathlineto{\pgfqpoint{2.318457in}{5.562364in}}%
\pgfpathlineto{\pgfqpoint{2.316407in}{5.560791in}}%
\pgfpathlineto{\pgfqpoint{2.314357in}{5.559218in}}%
\pgfpathlineto{\pgfqpoint{2.312308in}{5.557646in}}%
\pgfpathlineto{\pgfqpoint{2.310258in}{5.556073in}}%
\pgfpathlineto{\pgfqpoint{2.308209in}{5.554500in}}%
\pgfpathlineto{\pgfqpoint{2.306159in}{5.552927in}}%
\pgfpathlineto{\pgfqpoint{2.304110in}{5.551355in}}%
\pgfpathlineto{\pgfqpoint{2.302060in}{5.549782in}}%
\pgfpathlineto{\pgfqpoint{2.300010in}{5.548209in}}%
\pgfpathlineto{\pgfqpoint{2.297961in}{5.546637in}}%
\pgfpathlineto{\pgfqpoint{2.295911in}{5.545064in}}%
\pgfpathlineto{\pgfqpoint{2.293862in}{5.543491in}}%
\pgfpathlineto{\pgfqpoint{2.291812in}{5.541919in}}%
\pgfpathlineto{\pgfqpoint{2.289762in}{5.540346in}}%
\pgfpathlineto{\pgfqpoint{2.287713in}{5.538773in}}%
\pgfpathlineto{\pgfqpoint{2.285663in}{5.537200in}}%
\pgfpathlineto{\pgfqpoint{2.283614in}{5.535628in}}%
\pgfpathlineto{\pgfqpoint{2.281564in}{5.534055in}}%
\pgfpathlineto{\pgfqpoint{2.279515in}{5.532482in}}%
\pgfpathlineto{\pgfqpoint{2.277465in}{5.530910in}}%
\pgfpathlineto{\pgfqpoint{2.275415in}{5.529337in}}%
\pgfpathlineto{\pgfqpoint{2.273366in}{5.527764in}}%
\pgfpathlineto{\pgfqpoint{2.271316in}{5.526192in}}%
\pgfpathlineto{\pgfqpoint{2.269267in}{5.524619in}}%
\pgfpathlineto{\pgfqpoint{2.267217in}{5.523046in}}%
\pgfpathlineto{\pgfqpoint{2.265168in}{5.521474in}}%
\pgfpathlineto{\pgfqpoint{2.263118in}{5.519901in}}%
\pgfpathlineto{\pgfqpoint{2.261068in}{5.518328in}}%
\pgfpathlineto{\pgfqpoint{2.259019in}{5.516755in}}%
\pgfpathlineto{\pgfqpoint{2.256969in}{5.515183in}}%
\pgfpathlineto{\pgfqpoint{2.254920in}{5.513610in}}%
\pgfpathlineto{\pgfqpoint{2.252870in}{5.512037in}}%
\pgfpathlineto{\pgfqpoint{2.250821in}{5.510465in}}%
\pgfpathlineto{\pgfqpoint{2.248771in}{5.508892in}}%
\pgfpathlineto{\pgfqpoint{2.246721in}{5.507319in}}%
\pgfpathlineto{\pgfqpoint{2.244672in}{5.505747in}}%
\pgfpathlineto{\pgfqpoint{2.242622in}{5.504174in}}%
\pgfpathlineto{\pgfqpoint{2.240573in}{5.502601in}}%
\pgfpathlineto{\pgfqpoint{2.238523in}{5.501029in}}%
\pgfpathlineto{\pgfqpoint{2.236474in}{5.499456in}}%
\pgfpathlineto{\pgfqpoint{2.234424in}{5.497883in}}%
\pgfpathlineto{\pgfqpoint{2.232374in}{5.496310in}}%
\pgfpathlineto{\pgfqpoint{2.230325in}{5.494738in}}%
\pgfpathlineto{\pgfqpoint{2.228275in}{5.493165in}}%
\pgfpathlineto{\pgfqpoint{2.226226in}{5.491592in}}%
\pgfpathlineto{\pgfqpoint{2.224176in}{5.490020in}}%
\pgfpathlineto{\pgfqpoint{2.222127in}{5.488447in}}%
\pgfpathlineto{\pgfqpoint{2.220077in}{5.486874in}}%
\pgfpathlineto{\pgfqpoint{2.218027in}{5.485302in}}%
\pgfpathlineto{\pgfqpoint{2.215978in}{5.483729in}}%
\pgfpathlineto{\pgfqpoint{2.213928in}{5.482156in}}%
\pgfpathlineto{\pgfqpoint{2.211879in}{5.480584in}}%
\pgfpathlineto{\pgfqpoint{2.209829in}{5.479011in}}%
\pgfpathlineto{\pgfqpoint{2.207780in}{5.477438in}}%
\pgfpathlineto{\pgfqpoint{2.205730in}{5.475865in}}%
\pgfpathlineto{\pgfqpoint{2.203680in}{5.474293in}}%
\pgfpathlineto{\pgfqpoint{2.201631in}{5.472720in}}%
\pgfpathlineto{\pgfqpoint{2.199581in}{5.471147in}}%
\pgfpathlineto{\pgfqpoint{2.197532in}{5.469575in}}%
\pgfpathlineto{\pgfqpoint{2.195482in}{5.468002in}}%
\pgfpathlineto{\pgfqpoint{2.193433in}{5.466429in}}%
\pgfpathlineto{\pgfqpoint{2.191383in}{5.464857in}}%
\pgfpathlineto{\pgfqpoint{2.189333in}{5.463284in}}%
\pgfpathlineto{\pgfqpoint{2.187284in}{5.461711in}}%
\pgfpathlineto{\pgfqpoint{2.185234in}{5.460139in}}%
\pgfpathlineto{\pgfqpoint{2.183185in}{5.458566in}}%
\pgfpathlineto{\pgfqpoint{2.181135in}{5.456993in}}%
\pgfpathlineto{\pgfqpoint{2.179086in}{5.455420in}}%
\pgfpathlineto{\pgfqpoint{2.177036in}{5.453848in}}%
\pgfpathlineto{\pgfqpoint{2.174986in}{5.452275in}}%
\pgfpathlineto{\pgfqpoint{2.172937in}{5.450702in}}%
\pgfpathlineto{\pgfqpoint{2.170887in}{5.449130in}}%
\pgfpathlineto{\pgfqpoint{2.168838in}{5.447557in}}%
\pgfpathlineto{\pgfqpoint{2.166788in}{5.445984in}}%
\pgfpathlineto{\pgfqpoint{2.164738in}{5.444412in}}%
\pgfpathlineto{\pgfqpoint{2.162689in}{5.442839in}}%
\pgfpathlineto{\pgfqpoint{2.160639in}{5.441266in}}%
\pgfpathlineto{\pgfqpoint{2.158590in}{5.439694in}}%
\pgfpathlineto{\pgfqpoint{2.156540in}{5.438121in}}%
\pgfpathlineto{\pgfqpoint{2.154491in}{5.436548in}}%
\pgfpathlineto{\pgfqpoint{2.152441in}{5.434975in}}%
\pgfpathlineto{\pgfqpoint{2.150391in}{5.433403in}}%
\pgfpathlineto{\pgfqpoint{2.148342in}{5.431830in}}%
\pgfpathlineto{\pgfqpoint{2.146292in}{5.430257in}}%
\pgfpathlineto{\pgfqpoint{2.144243in}{5.428685in}}%
\pgfpathlineto{\pgfqpoint{2.142193in}{5.427112in}}%
\pgfpathlineto{\pgfqpoint{2.140144in}{5.425539in}}%
\pgfpathlineto{\pgfqpoint{2.138094in}{5.423967in}}%
\pgfpathlineto{\pgfqpoint{2.136044in}{5.422394in}}%
\pgfpathlineto{\pgfqpoint{2.133995in}{5.420821in}}%
\pgfpathlineto{\pgfqpoint{2.131945in}{5.419248in}}%
\pgfpathlineto{\pgfqpoint{2.129896in}{5.417676in}}%
\pgfpathlineto{\pgfqpoint{2.127846in}{5.416103in}}%
\pgfpathlineto{\pgfqpoint{2.125797in}{5.414530in}}%
\pgfpathlineto{\pgfqpoint{2.123747in}{5.412958in}}%
\pgfpathlineto{\pgfqpoint{2.121697in}{5.411385in}}%
\pgfpathlineto{\pgfqpoint{2.119648in}{5.409812in}}%
\pgfpathlineto{\pgfqpoint{2.117598in}{5.408240in}}%
\pgfpathlineto{\pgfqpoint{2.115549in}{5.406667in}}%
\pgfpathlineto{\pgfqpoint{2.113499in}{5.405094in}}%
\pgfpathlineto{\pgfqpoint{2.111450in}{5.403522in}}%
\pgfpathlineto{\pgfqpoint{2.109400in}{5.401949in}}%
\pgfpathlineto{\pgfqpoint{2.107350in}{5.400376in}}%
\pgfpathlineto{\pgfqpoint{2.105301in}{5.398803in}}%
\pgfpathlineto{\pgfqpoint{2.103251in}{5.397231in}}%
\pgfpathlineto{\pgfqpoint{2.101202in}{5.395658in}}%
\pgfpathlineto{\pgfqpoint{2.099152in}{5.394085in}}%
\pgfpathlineto{\pgfqpoint{2.097103in}{5.392513in}}%
\pgfpathlineto{\pgfqpoint{2.095053in}{5.390940in}}%
\pgfpathlineto{\pgfqpoint{2.093003in}{5.389367in}}%
\pgfpathlineto{\pgfqpoint{2.090954in}{5.387795in}}%
\pgfpathlineto{\pgfqpoint{2.088904in}{5.386222in}}%
\pgfpathlineto{\pgfqpoint{2.086855in}{5.384649in}}%
\pgfpathlineto{\pgfqpoint{2.084805in}{5.383077in}}%
\pgfpathlineto{\pgfqpoint{2.082756in}{5.381504in}}%
\pgfpathlineto{\pgfqpoint{2.080706in}{5.379931in}}%
\pgfpathlineto{\pgfqpoint{2.078656in}{5.378358in}}%
\pgfpathlineto{\pgfqpoint{2.076607in}{5.376786in}}%
\pgfpathlineto{\pgfqpoint{2.074557in}{5.375213in}}%
\pgfpathlineto{\pgfqpoint{2.072508in}{5.373640in}}%
\pgfpathlineto{\pgfqpoint{2.070458in}{5.372068in}}%
\pgfpathlineto{\pgfqpoint{2.068409in}{5.370495in}}%
\pgfpathlineto{\pgfqpoint{2.066359in}{5.368922in}}%
\pgfpathlineto{\pgfqpoint{2.064309in}{5.367350in}}%
\pgfpathlineto{\pgfqpoint{2.062260in}{5.365777in}}%
\pgfpathlineto{\pgfqpoint{2.060210in}{5.364204in}}%
\pgfpathlineto{\pgfqpoint{2.058161in}{5.362632in}}%
\pgfpathlineto{\pgfqpoint{2.056111in}{5.361059in}}%
\pgfpathlineto{\pgfqpoint{2.054061in}{5.359486in}}%
\pgfpathlineto{\pgfqpoint{2.052012in}{5.357913in}}%
\pgfpathlineto{\pgfqpoint{2.049962in}{5.356341in}}%
\pgfpathlineto{\pgfqpoint{2.047913in}{5.354768in}}%
\pgfpathlineto{\pgfqpoint{2.045863in}{5.353195in}}%
\pgfpathlineto{\pgfqpoint{2.043814in}{5.351623in}}%
\pgfpathlineto{\pgfqpoint{2.041764in}{5.350050in}}%
\pgfpathlineto{\pgfqpoint{2.039714in}{5.348477in}}%
\pgfpathlineto{\pgfqpoint{2.037665in}{5.346905in}}%
\pgfpathlineto{\pgfqpoint{2.035615in}{5.345332in}}%
\pgfpathlineto{\pgfqpoint{2.033566in}{5.343759in}}%
\pgfpathlineto{\pgfqpoint{2.031516in}{5.342187in}}%
\pgfpathlineto{\pgfqpoint{2.029467in}{5.340614in}}%
\pgfpathlineto{\pgfqpoint{2.027417in}{5.339041in}}%
\pgfpathlineto{\pgfqpoint{2.025367in}{5.337468in}}%
\pgfpathlineto{\pgfqpoint{2.023318in}{5.335896in}}%
\pgfpathlineto{\pgfqpoint{2.021268in}{5.334323in}}%
\pgfpathlineto{\pgfqpoint{2.019219in}{5.332750in}}%
\pgfpathlineto{\pgfqpoint{2.017169in}{5.331178in}}%
\pgfpathlineto{\pgfqpoint{2.015120in}{5.329605in}}%
\pgfpathlineto{\pgfqpoint{2.013070in}{5.328032in}}%
\pgfpathlineto{\pgfqpoint{2.011020in}{5.326460in}}%
\pgfpathlineto{\pgfqpoint{2.008971in}{5.324887in}}%
\pgfpathlineto{\pgfqpoint{2.006921in}{5.323314in}}%
\pgfpathlineto{\pgfqpoint{2.004872in}{5.321742in}}%
\pgfpathlineto{\pgfqpoint{2.002822in}{5.320169in}}%
\pgfpathlineto{\pgfqpoint{2.000773in}{5.318596in}}%
\pgfpathlineto{\pgfqpoint{1.998723in}{5.317023in}}%
\pgfpathlineto{\pgfqpoint{1.996673in}{5.315451in}}%
\pgfpathlineto{\pgfqpoint{1.994624in}{5.313878in}}%
\pgfpathlineto{\pgfqpoint{1.992574in}{5.312305in}}%
\pgfpathlineto{\pgfqpoint{1.990525in}{5.310733in}}%
\pgfpathlineto{\pgfqpoint{1.988475in}{5.309160in}}%
\pgfpathlineto{\pgfqpoint{1.986426in}{5.307587in}}%
\pgfpathlineto{\pgfqpoint{1.984376in}{5.306015in}}%
\pgfpathlineto{\pgfqpoint{1.982326in}{5.304442in}}%
\pgfpathlineto{\pgfqpoint{1.980277in}{5.302869in}}%
\pgfpathlineto{\pgfqpoint{1.978227in}{5.301296in}}%
\pgfpathlineto{\pgfqpoint{1.976178in}{5.299724in}}%
\pgfpathlineto{\pgfqpoint{1.974128in}{5.298151in}}%
\pgfpathlineto{\pgfqpoint{1.972079in}{5.296578in}}%
\pgfpathlineto{\pgfqpoint{1.970029in}{5.295006in}}%
\pgfpathlineto{\pgfqpoint{1.967979in}{5.293433in}}%
\pgfpathlineto{\pgfqpoint{1.965930in}{5.291860in}}%
\pgfpathlineto{\pgfqpoint{1.963880in}{5.290288in}}%
\pgfpathlineto{\pgfqpoint{1.961831in}{5.288715in}}%
\pgfpathlineto{\pgfqpoint{1.959781in}{5.287142in}}%
\pgfpathlineto{\pgfqpoint{1.957732in}{5.285570in}}%
\pgfpathlineto{\pgfqpoint{1.955682in}{5.283997in}}%
\pgfpathlineto{\pgfqpoint{1.953632in}{5.282424in}}%
\pgfpathlineto{\pgfqpoint{1.951583in}{5.280851in}}%
\pgfpathlineto{\pgfqpoint{1.949533in}{5.279279in}}%
\pgfpathlineto{\pgfqpoint{1.947484in}{5.277706in}}%
\pgfpathlineto{\pgfqpoint{1.945434in}{5.276133in}}%
\pgfpathlineto{\pgfqpoint{1.943385in}{5.274561in}}%
\pgfpathlineto{\pgfqpoint{1.941335in}{5.272988in}}%
\pgfpathlineto{\pgfqpoint{1.939285in}{5.271415in}}%
\pgfpathlineto{\pgfqpoint{1.937236in}{5.269843in}}%
\pgfpathlineto{\pgfqpoint{1.935186in}{5.268270in}}%
\pgfpathlineto{\pgfqpoint{1.933137in}{5.266697in}}%
\pgfpathlineto{\pgfqpoint{1.931087in}{5.265125in}}%
\pgfpathlineto{\pgfqpoint{1.929037in}{5.263552in}}%
\pgfpathlineto{\pgfqpoint{1.926988in}{5.261979in}}%
\pgfpathlineto{\pgfqpoint{1.924938in}{5.260406in}}%
\pgfpathlineto{\pgfqpoint{1.922889in}{5.258834in}}%
\pgfpathlineto{\pgfqpoint{1.920839in}{5.257261in}}%
\pgfpathlineto{\pgfqpoint{1.918790in}{5.255688in}}%
\pgfpathlineto{\pgfqpoint{1.916740in}{5.254116in}}%
\pgfpathlineto{\pgfqpoint{1.914690in}{5.252543in}}%
\pgfpathlineto{\pgfqpoint{1.912641in}{5.250970in}}%
\pgfpathlineto{\pgfqpoint{1.910591in}{5.249398in}}%
\pgfpathlineto{\pgfqpoint{1.908542in}{5.247825in}}%
\pgfpathlineto{\pgfqpoint{1.906492in}{5.246252in}}%
\pgfpathlineto{\pgfqpoint{1.904443in}{5.244680in}}%
\pgfpathlineto{\pgfqpoint{1.902393in}{5.243107in}}%
\pgfpathlineto{\pgfqpoint{1.900343in}{5.241534in}}%
\pgfpathlineto{\pgfqpoint{1.898294in}{5.239961in}}%
\pgfpathlineto{\pgfqpoint{1.896244in}{5.238389in}}%
\pgfpathlineto{\pgfqpoint{1.894195in}{5.236816in}}%
\pgfpathlineto{\pgfqpoint{1.892145in}{5.235243in}}%
\pgfpathlineto{\pgfqpoint{1.890096in}{5.233671in}}%
\pgfpathlineto{\pgfqpoint{1.888046in}{5.232098in}}%
\pgfpathlineto{\pgfqpoint{1.885996in}{5.230525in}}%
\pgfpathlineto{\pgfqpoint{1.883947in}{5.228953in}}%
\pgfpathlineto{\pgfqpoint{1.881897in}{5.227380in}}%
\pgfpathlineto{\pgfqpoint{1.879848in}{5.225807in}}%
\pgfpathlineto{\pgfqpoint{1.877798in}{5.224235in}}%
\pgfpathlineto{\pgfqpoint{1.875749in}{5.222662in}}%
\pgfpathlineto{\pgfqpoint{1.873699in}{5.221089in}}%
\pgfpathlineto{\pgfqpoint{1.871649in}{5.219516in}}%
\pgfpathlineto{\pgfqpoint{1.869600in}{5.217944in}}%
\pgfpathlineto{\pgfqpoint{1.867550in}{5.216371in}}%
\pgfpathlineto{\pgfqpoint{1.865501in}{5.214798in}}%
\pgfpathlineto{\pgfqpoint{1.863451in}{5.213226in}}%
\pgfpathlineto{\pgfqpoint{1.861402in}{5.211653in}}%
\pgfpathlineto{\pgfqpoint{1.859352in}{5.210080in}}%
\pgfpathlineto{\pgfqpoint{1.857302in}{5.208508in}}%
\pgfpathlineto{\pgfqpoint{1.855253in}{5.206935in}}%
\pgfpathlineto{\pgfqpoint{1.853203in}{5.205362in}}%
\pgfpathlineto{\pgfqpoint{1.851154in}{5.203790in}}%
\pgfpathlineto{\pgfqpoint{1.849104in}{5.202217in}}%
\pgfpathlineto{\pgfqpoint{1.847055in}{5.200644in}}%
\pgfpathlineto{\pgfqpoint{1.845005in}{5.199071in}}%
\pgfpathlineto{\pgfqpoint{1.842955in}{5.197499in}}%
\pgfpathlineto{\pgfqpoint{1.840906in}{5.195926in}}%
\pgfpathlineto{\pgfqpoint{1.838856in}{5.194353in}}%
\pgfpathlineto{\pgfqpoint{1.836807in}{5.192781in}}%
\pgfpathlineto{\pgfqpoint{1.834757in}{5.191208in}}%
\pgfpathlineto{\pgfqpoint{1.832708in}{5.189635in}}%
\pgfpathlineto{\pgfqpoint{1.830658in}{5.188063in}}%
\pgfpathlineto{\pgfqpoint{1.828608in}{5.186490in}}%
\pgfpathlineto{\pgfqpoint{1.826559in}{5.184917in}}%
\pgfpathlineto{\pgfqpoint{1.824509in}{5.183345in}}%
\pgfpathlineto{\pgfqpoint{1.822460in}{5.181772in}}%
\pgfpathlineto{\pgfqpoint{1.820410in}{5.180199in}}%
\pgfpathlineto{\pgfqpoint{1.818361in}{5.178626in}}%
\pgfpathlineto{\pgfqpoint{1.816311in}{5.177054in}}%
\pgfpathlineto{\pgfqpoint{1.814261in}{5.175481in}}%
\pgfpathlineto{\pgfqpoint{1.812212in}{5.173908in}}%
\pgfpathlineto{\pgfqpoint{1.810162in}{5.172336in}}%
\pgfpathlineto{\pgfqpoint{1.808113in}{5.170763in}}%
\pgfpathlineto{\pgfqpoint{1.806063in}{5.169190in}}%
\pgfpathlineto{\pgfqpoint{1.804013in}{5.167618in}}%
\pgfpathlineto{\pgfqpoint{1.801964in}{5.166045in}}%
\pgfpathlineto{\pgfqpoint{1.799914in}{5.164472in}}%
\pgfpathlineto{\pgfqpoint{1.797865in}{5.162899in}}%
\pgfpathlineto{\pgfqpoint{1.795815in}{5.161327in}}%
\pgfpathlineto{\pgfqpoint{1.793766in}{5.159754in}}%
\pgfpathlineto{\pgfqpoint{1.791716in}{5.158181in}}%
\pgfpathlineto{\pgfqpoint{1.789666in}{5.156609in}}%
\pgfpathlineto{\pgfqpoint{1.787617in}{5.155036in}}%
\pgfpathlineto{\pgfqpoint{1.785567in}{5.153463in}}%
\pgfpathlineto{\pgfqpoint{1.783518in}{5.151891in}}%
\pgfpathlineto{\pgfqpoint{1.781468in}{5.150318in}}%
\pgfpathlineto{\pgfqpoint{1.779419in}{5.148745in}}%
\pgfpathlineto{\pgfqpoint{1.777369in}{5.147173in}}%
\pgfpathlineto{\pgfqpoint{1.775319in}{5.145600in}}%
\pgfpathlineto{\pgfqpoint{1.773270in}{5.144027in}}%
\pgfpathlineto{\pgfqpoint{1.771220in}{5.142454in}}%
\pgfpathlineto{\pgfqpoint{1.769171in}{5.140882in}}%
\pgfpathlineto{\pgfqpoint{1.767121in}{5.139309in}}%
\pgfpathlineto{\pgfqpoint{1.765072in}{5.137736in}}%
\pgfpathlineto{\pgfqpoint{1.763022in}{5.136164in}}%
\pgfpathlineto{\pgfqpoint{1.760972in}{5.134591in}}%
\pgfpathlineto{\pgfqpoint{1.758923in}{5.133018in}}%
\pgfpathlineto{\pgfqpoint{1.756873in}{5.131446in}}%
\pgfpathlineto{\pgfqpoint{1.754824in}{5.129873in}}%
\pgfpathlineto{\pgfqpoint{1.752774in}{5.128300in}}%
\pgfpathlineto{\pgfqpoint{1.750725in}{5.126728in}}%
\pgfpathlineto{\pgfqpoint{1.748675in}{5.125155in}}%
\pgfpathlineto{\pgfqpoint{1.746625in}{5.123582in}}%
\pgfpathlineto{\pgfqpoint{1.744576in}{5.122009in}}%
\pgfpathlineto{\pgfqpoint{1.742526in}{5.120437in}}%
\pgfpathlineto{\pgfqpoint{1.740477in}{5.118864in}}%
\pgfpathlineto{\pgfqpoint{1.738427in}{5.117291in}}%
\pgfpathlineto{\pgfqpoint{1.736378in}{5.115719in}}%
\pgfpathlineto{\pgfqpoint{1.734328in}{5.114146in}}%
\pgfpathlineto{\pgfqpoint{1.732278in}{5.112573in}}%
\pgfpathlineto{\pgfqpoint{1.730229in}{5.111001in}}%
\pgfpathlineto{\pgfqpoint{1.728179in}{5.109428in}}%
\pgfpathlineto{\pgfqpoint{1.726130in}{5.107855in}}%
\pgfpathlineto{\pgfqpoint{1.724080in}{5.106283in}}%
\pgfpathlineto{\pgfqpoint{1.722031in}{5.104710in}}%
\pgfpathlineto{\pgfqpoint{1.719981in}{5.103137in}}%
\pgfpathlineto{\pgfqpoint{1.717931in}{5.101564in}}%
\pgfpathlineto{\pgfqpoint{1.715882in}{5.099992in}}%
\pgfpathlineto{\pgfqpoint{1.713832in}{5.098419in}}%
\pgfpathlineto{\pgfqpoint{1.711783in}{5.096846in}}%
\pgfpathlineto{\pgfqpoint{1.709733in}{5.095274in}}%
\pgfpathlineto{\pgfqpoint{1.707684in}{5.093701in}}%
\pgfpathlineto{\pgfqpoint{1.705634in}{5.092128in}}%
\pgfpathlineto{\pgfqpoint{1.703584in}{5.090556in}}%
\pgfpathlineto{\pgfqpoint{1.701535in}{5.088983in}}%
\pgfpathlineto{\pgfqpoint{1.699485in}{5.087410in}}%
\pgfpathlineto{\pgfqpoint{1.697436in}{5.085838in}}%
\pgfpathlineto{\pgfqpoint{1.695386in}{5.084265in}}%
\pgfpathlineto{\pgfqpoint{1.693337in}{5.082692in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{5.081119in}}%
\pgfpathlineto{\pgfqpoint{1.689237in}{5.079547in}}%
\pgfpathlineto{\pgfqpoint{1.687188in}{5.077974in}}%
\pgfpathlineto{\pgfqpoint{1.685138in}{5.076401in}}%
\pgfpathlineto{\pgfqpoint{1.683089in}{5.074829in}}%
\pgfpathlineto{\pgfqpoint{1.681039in}{5.073256in}}%
\pgfpathlineto{\pgfqpoint{1.678989in}{5.071683in}}%
\pgfpathlineto{\pgfqpoint{1.676940in}{5.070111in}}%
\pgfpathlineto{\pgfqpoint{1.674890in}{5.068538in}}%
\pgfpathlineto{\pgfqpoint{1.672841in}{5.066965in}}%
\pgfpathlineto{\pgfqpoint{1.670791in}{5.065393in}}%
\pgfpathlineto{\pgfqpoint{1.668742in}{5.063820in}}%
\pgfpathlineto{\pgfqpoint{1.666692in}{5.062247in}}%
\pgfpathlineto{\pgfqpoint{1.664642in}{5.060674in}}%
\pgfpathlineto{\pgfqpoint{1.662593in}{5.059102in}}%
\pgfpathlineto{\pgfqpoint{1.660543in}{5.057529in}}%
\pgfpathlineto{\pgfqpoint{1.658494in}{5.055956in}}%
\pgfpathlineto{\pgfqpoint{1.656444in}{5.054384in}}%
\pgfpathlineto{\pgfqpoint{1.656444in}{5.054384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630632in}{3.773108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.630632in,y=3.675886in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654395in}{3.773108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.654395in,y=3.675886in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.678157in}{3.773108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.678157in,y=3.675886in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{4.029049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=3.980824in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{5.052811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208025in, y=5.004586in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{6.076573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208025in, y=6.028348in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.773108in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{6.332514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934097in}{3.773108in}}%
\pgfpathlineto{\pgfqpoint{2.934097in}{6.332514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.773108in}}%
\pgfpathlineto{\pgfqpoint{2.934097in}{3.773108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{6.332514in}}%
\pgfpathlineto{\pgfqpoint{2.934097in}{6.332514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.277621in,y=4.168943in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathbf{d}_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.466600in,y=5.747701in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathbf{d}_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.031168in,y=5.936679in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -\mathbf{d}_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.842189in,y=4.357921in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -\mathbf{d}_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.729345in,y=5.103999in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathbf{s}_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.970552in,y=6.092877in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathbf{s}_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.681821in,y=5.103999in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -\mathbf{s}_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.338237in,y=4.012745in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -\mathbf{s}_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.195876in,y=5.251087in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathbf{x}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.654395in,y=3.293372in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.621403in}}%
\pgfpathlineto{\pgfqpoint{2.934097in}{0.621403in}}%
\pgfpathlineto{\pgfqpoint{2.934097in}{3.180808in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.180808in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{0.621403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.621403in}}{\pgfqpoint{2.559405in}{2.559405in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654395in}{1.907504in}}%
\pgfpathlineto{\pgfqpoint{2.620570in}{1.907504in}}%
\pgfpathlineto{\pgfqpoint{2.614172in}{1.920301in}}%
\pgfpathlineto{\pgfqpoint{2.678157in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.614172in}{1.881910in}}%
\pgfpathlineto{\pgfqpoint{2.620570in}{1.894707in}}%
\pgfpathlineto{\pgfqpoint{1.654395in}{1.894707in}}%
\pgfpathlineto{\pgfqpoint{1.654395in}{1.907504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.621403in}}{\pgfqpoint{2.559405in}{2.559405in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647996in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.647996in}{2.867281in}}%
\pgfpathlineto{\pgfqpoint{1.635199in}{2.860882in}}%
\pgfpathlineto{\pgfqpoint{1.654395in}{2.924867in}}%
\pgfpathlineto{\pgfqpoint{1.673590in}{2.860882in}}%
\pgfpathlineto{\pgfqpoint{1.660793in}{2.867281in}}%
\pgfpathlineto{\pgfqpoint{1.660793in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.647996in}{1.901105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.621403in}}{\pgfqpoint{2.559405in}{2.559405in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654395in}{1.894707in}}%
\pgfpathlineto{\pgfqpoint{0.688219in}{1.894707in}}%
\pgfpathlineto{\pgfqpoint{0.694618in}{1.881910in}}%
\pgfpathlineto{\pgfqpoint{0.630632in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{0.694618in}{1.920301in}}%
\pgfpathlineto{\pgfqpoint{0.688219in}{1.907504in}}%
\pgfpathlineto{\pgfqpoint{1.654395in}{1.907504in}}%
\pgfpathlineto{\pgfqpoint{1.654395in}{1.894707in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.621403in}}{\pgfqpoint{2.559405in}{2.559405in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660793in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.660793in}{0.934930in}}%
\pgfpathlineto{\pgfqpoint{1.673590in}{0.941328in}}%
\pgfpathlineto{\pgfqpoint{1.654395in}{0.877343in}}%
\pgfpathlineto{\pgfqpoint{1.635199in}{0.941328in}}%
\pgfpathlineto{\pgfqpoint{1.647996in}{0.934930in}}%
\pgfpathlineto{\pgfqpoint{1.647996in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.660793in}{1.901105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.621403in}}{\pgfqpoint{2.559405in}{2.559405in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649318in}{1.905000in}}%
\pgfpathlineto{\pgfqpoint{2.237489in}{2.671519in}}%
\pgfpathlineto{\pgfqpoint{2.223441in}{2.674233in}}%
\pgfpathlineto{\pgfqpoint{2.277621in}{2.713310in}}%
\pgfpathlineto{\pgfqpoint{2.253899in}{2.650862in}}%
\pgfpathlineto{\pgfqpoint{2.247641in}{2.663729in}}%
\pgfpathlineto{\pgfqpoint{1.659471in}{1.897210in}}%
\pgfpathlineto{\pgfqpoint{1.649318in}{1.905000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.621403in}}{\pgfqpoint{2.559405in}{2.559405in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649318in}{1.897210in}}%
\pgfpathlineto{\pgfqpoint{1.061148in}{2.663729in}}%
\pgfpathlineto{\pgfqpoint{1.054891in}{2.650862in}}%
\pgfpathlineto{\pgfqpoint{1.031168in}{2.713310in}}%
\pgfpathlineto{\pgfqpoint{1.085348in}{2.674233in}}%
\pgfpathlineto{\pgfqpoint{1.071301in}{2.671519in}}%
\pgfpathlineto{\pgfqpoint{1.659471in}{1.905000in}}%
\pgfpathlineto{\pgfqpoint{1.649318in}{1.897210in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.621403in}}{\pgfqpoint{2.559405in}{2.559405in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659471in}{1.897210in}}%
\pgfpathlineto{\pgfqpoint{1.071301in}{1.130691in}}%
\pgfpathlineto{\pgfqpoint{1.085348in}{1.127977in}}%
\pgfpathlineto{\pgfqpoint{1.031168in}{1.088900in}}%
\pgfpathlineto{\pgfqpoint{1.054891in}{1.151348in}}%
\pgfpathlineto{\pgfqpoint{1.061148in}{1.138482in}}%
\pgfpathlineto{\pgfqpoint{1.649318in}{1.905000in}}%
\pgfpathlineto{\pgfqpoint{1.659471in}{1.897210in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.621403in}}{\pgfqpoint{2.559405in}{2.559405in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659471in}{1.905000in}}%
\pgfpathlineto{\pgfqpoint{2.247641in}{1.138482in}}%
\pgfpathlineto{\pgfqpoint{2.253899in}{1.151348in}}%
\pgfpathlineto{\pgfqpoint{2.277621in}{1.088900in}}%
\pgfpathlineto{\pgfqpoint{2.223441in}{1.127977in}}%
\pgfpathlineto{\pgfqpoint{2.237489in}{1.130691in}}%
\pgfpathlineto{\pgfqpoint{1.649318in}{1.897210in}}%
\pgfpathlineto{\pgfqpoint{1.659471in}{1.905000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.621403in}}{\pgfqpoint{2.559405in}{2.559405in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648413in}{1.903377in}}%
\pgfpathlineto{\pgfqpoint{1.809742in}{2.328061in}}%
\pgfpathlineto{\pgfqpoint{1.795507in}{2.326624in}}%
\pgfpathlineto{\pgfqpoint{1.836173in}{2.379622in}}%
\pgfpathlineto{\pgfqpoint{1.831395in}{2.312991in}}%
\pgfpathlineto{\pgfqpoint{1.821705in}{2.323517in}}%
\pgfpathlineto{\pgfqpoint{1.660376in}{1.898833in}}%
\pgfpathlineto{\pgfqpoint{1.648413in}{1.903377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374692in}{0.621403in}}{\pgfqpoint{2.559405in}{2.559405in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.654395in}{1.901105in}}{\pgfqpoint{3.701919in}{3.948629in}}{%
\pgfpathmoveto{\pgfqpoint{1.654395in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.654395in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.656444in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.658494in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.660543in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.662593in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.664642in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.666692in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.668742in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.670791in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.672841in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.674890in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.676940in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.678989in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.681039in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.683089in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.685138in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.687188in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.689237in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.693337in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.695386in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.697436in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.699485in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.701535in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.703584in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.705634in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.707684in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.709733in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.711783in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.713832in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.715882in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.717931in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.719981in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.722031in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.724080in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.726130in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.728179in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.730229in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.732278in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.734328in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.736378in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.738427in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.740477in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.742526in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.744576in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.746625in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.748675in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.750725in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.752774in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.754824in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.756873in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.758923in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.760972in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.763022in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.765072in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.767121in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.769171in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.771220in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.773270in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.775319in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.777369in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.779419in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.781468in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.783518in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.785567in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.787617in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.789666in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.791716in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.793766in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.795815in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.797865in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.799914in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.801964in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.804013in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.806063in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.808113in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.810162in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.812212in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.814261in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.816311in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.818361in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.820410in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.822460in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.824509in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.826559in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.828608in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.830658in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.832708in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.834757in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.836807in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.838856in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.840906in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.842955in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.845005in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.847055in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.849104in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.851154in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.853203in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.855253in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.857302in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.859352in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.861402in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.863451in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.865501in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.867550in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.869600in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.871649in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.873699in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.875749in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.877798in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.879848in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.881897in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.883947in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.885996in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.888046in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.890096in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.892145in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.894195in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.896244in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.898294in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.900343in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.902393in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.904443in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.906492in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.908542in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.910591in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.912641in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.914690in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.916740in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.918790in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.920839in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.922889in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.924938in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.926988in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.929037in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.931087in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.933137in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.935186in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.937236in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.939285in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.941335in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.943385in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.945434in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.947484in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.949533in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.951583in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.953632in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.955682in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.957732in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.959781in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.961831in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.963880in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.965930in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.967979in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.970029in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.972079in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.974128in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.976178in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.978227in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.980277in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.982326in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.984376in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.986426in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.988475in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.990525in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.992574in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.994624in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.996673in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{1.998723in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.000773in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.002822in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.004872in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.006921in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.008971in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.011020in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.013070in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.015120in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.017169in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.019219in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.021268in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.023318in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.025367in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.027417in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.029467in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.031516in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.033566in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.035615in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.037665in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.039714in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.041764in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.043814in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.045863in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.047913in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.049962in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.052012in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.054061in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.056111in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.058161in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.060210in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.062260in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.064309in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.066359in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.068409in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.070458in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.072508in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.074557in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.076607in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.078656in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.080706in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.082756in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.084805in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.086855in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.088904in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.090954in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.093003in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.095053in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.097103in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.099152in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.101202in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.103251in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.105301in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.107350in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.109400in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.111450in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.113499in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.115549in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.117598in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.119648in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.121697in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.123747in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.125797in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.127846in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.129896in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.131945in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.133995in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.136044in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.138094in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.140144in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.142193in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.144243in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.146292in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.148342in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.150391in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.152441in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.154491in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.156540in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.158590in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.160639in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.162689in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.164738in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.166788in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.168838in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.170887in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.172937in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.174986in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.177036in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.179086in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.181135in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.183185in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.185234in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.187284in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.189333in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.191383in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.193433in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.195482in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.197532in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.199581in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.201631in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.203680in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.205730in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.207780in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.209829in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.211879in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.213928in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.215978in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.218027in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.220077in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.222127in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.224176in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.226226in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.228275in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.230325in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.232374in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.234424in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.236474in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.238523in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.240573in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.242622in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.244672in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.246721in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.248771in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.250821in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.252870in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.254920in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.256969in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.259019in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.261068in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.263118in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.265168in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.267217in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.269267in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.271316in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.273366in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.275415in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.277465in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.279515in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.281564in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.283614in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.285663in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.287713in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.289762in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.291812in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.293862in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.295911in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.297961in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.300010in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.302060in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.304110in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.306159in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.308209in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.310258in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.312308in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.314357in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.316407in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.318457in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.320506in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.322556in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.324605in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.326655in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.328704in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.330754in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.332804in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.334853in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.336903in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.338952in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.341002in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.343051in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.345101in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.347151in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.349200in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.351250in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.353299in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.355349in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.357398in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.359448in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.361498in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.363547in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.365597in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.367646in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.369696in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.371745in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.373795in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.375845in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.377894in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.379944in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.381993in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.384043in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.386092in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.388142in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.390192in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.392241in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.394291in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.396340in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.398390in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.400439in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.402489in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.404539in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.406588in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.408638in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.410687in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.412737in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.414786in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.416836in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.418886in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.420935in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.422985in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.425034in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.427084in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.429134in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.431183in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.433233in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.435282in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.437332in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.439381in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.441431in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.443481in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.445530in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.447580in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.449629in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.451679in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.453728in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.455778in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.457828in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.459877in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.461927in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.463976in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.466026in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.468075in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.470125in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.472175in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.474224in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.476274in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.478323in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.480373in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.482422in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.484472in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.486522in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.488571in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.490621in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.492670in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.494720in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.496769in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.498819in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.500869in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.502918in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.504968in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.507017in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.509067in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.511116in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.513166in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.515216in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.517265in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.519315in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.521364in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.523414in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.525463in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.527513in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.529563in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.531612in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.533662in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.535711in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.537761in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.539810in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.541860in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.543910in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.545959in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.548009in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.550058in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.552108in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.554158in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.556207in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.558257in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.560306in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.562356in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.564405in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.566455in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.568505in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.570554in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.572604in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.574653in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.576703in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.578752in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.580802in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.582852in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.584901in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.586951in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.589000in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.591050in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.593099in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.595149in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.597199in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.599248in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.601298in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.603347in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.605397in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.607446in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.609496in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.611546in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.613595in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.615645in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.617694in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.619744in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.621793in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.623843in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.625893in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.629992in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.632041in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.634091in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.636140in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.638190in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.640240in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.642289in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.644339in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.646388in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.648438in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.650487in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.652537in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.654587in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.656636in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.658686in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.660735in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.662785in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.664834in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.666884in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.668934in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.670983in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.673033in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.675082in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.677132in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.679182in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.681231in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.683281in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.685330in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.687380in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.689429in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.691479in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.693529in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.695578in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.697628in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.699677in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.701727in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.703776in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.705826in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.707876in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.709925in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.711975in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.714024in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.716074in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.718123in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.720173in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.722223in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.724272in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.726322in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.728371in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.730421in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.732470in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.734520in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.736570in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.738619in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.740669in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.742718in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.744768in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.746817in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.748867in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.750917in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.752966in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.755016in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.757065in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.759115in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.761164in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.763214in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.765264in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.767313in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.769363in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.771412in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.773462in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.775511in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.777561in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.779611in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.781660in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.783710in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.785759in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.787809in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.789859in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.791908in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.793958in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.796007in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.798057in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.800106in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.802156in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.804206in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.806255in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.808305in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.810354in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.812404in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.814453in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.816503in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.818553in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.820602in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.822652in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.824701in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.826751in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.828800in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.830850in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.832900in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.834949in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.836999in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.839048in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.841098in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.843147in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.845197in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.847247in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.849296in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.851346in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.853395in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.855445in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.857494in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.859544in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.861594in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.863643in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.865693in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.867742in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.869792in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.871841in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.873891in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.875941in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.877990in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.880040in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.882089in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.884139in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.886188in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.888238in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.890288in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.892337in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.894387in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.896436in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.898486in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.900535in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.902585in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.904635in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.906684in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.908734in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.910783in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.912833in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.914883in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.916932in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.918982in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.921031in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.923081in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.925130in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.927180in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.929230in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.931279in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.933329in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.935378in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.937428in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.939477in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.941527in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.943577in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.945626in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.947676in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.949725in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.951775in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.953824in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.955874in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.957924in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.959973in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.962023in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.964072in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.966122in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.968171in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.970221in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.972271in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.974320in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.976370in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.978419in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.980469in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.982518in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.984568in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.986618in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.988667in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.990717in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.992766in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.994816in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.996865in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{2.998915in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.000965in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.003014in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.005064in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.007113in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.009163in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.011212in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.013262in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.015312in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.017361in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.019411in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.021460in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.023510in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.025559in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.027609in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.029659in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.031708in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.033758in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.035807in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.037857in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.039907in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.041956in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.044006in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.046055in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.048105in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.050154in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.052204in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.054254in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.056303in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.058353in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.060402in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.062452in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.064501in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.066551in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.068601in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.070650in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.072700in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.074749in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.076799in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.078848in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.080898in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.082948in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.084997in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.087047in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.089096in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.091146in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.093195in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.095245in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.097295in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.099344in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.101394in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.103443in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.105493in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.107542in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.109592in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.111642in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.113691in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.115741in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.117790in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.119840in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.121889in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.123939in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.125989in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.128038in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.130088in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.132137in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.134187in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.136236in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.138286in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.140336in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.142385in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.144435in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.146484in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.148534in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.150583in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.152633in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.154683in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.156732in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.158782in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.160831in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.162881in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.164931in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.166980in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.169030in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.171079in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.173129in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.175178in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.177228in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.179278in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.181327in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.183377in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.185426in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.187476in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.189525in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.191575in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.193625in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.195674in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.197724in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.199773in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.201823in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.203872in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.205922in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.207972in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.210021in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.212071in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.214120in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.216170in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.218219in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.220269in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.222319in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.224368in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.226418in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.228467in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.230517in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.232566in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.234616in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.236666in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.238715in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.240765in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.242814in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.244864in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.246913in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.248963in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.251013in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.253062in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.255112in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.257161in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.259211in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.261260in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.263310in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.265360in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.267409in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.269459in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.271508in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.273558in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.275607in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.277657in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.279707in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.281756in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.283806in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.285855in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.287905in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.289955in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.292004in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.294054in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.296103in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.298153in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.300202in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.302252in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.304302in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.306351in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.308401in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.310450in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.312500in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.314549in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.316599in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.318649in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.320698in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.322748in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.324797in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.326847in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.328896in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.330946in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.332996in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.335045in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.337095in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.339144in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.341194in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.343243in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.345293in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.347343in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.349392in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.351442in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.353491in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.355541in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.357590in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.359640in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.361690in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.363739in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.365789in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.367838in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.369888in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.371937in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.373987in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.376037in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.378086in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.380136in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.382185in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.384235in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.386284in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.388334in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.390384in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.392433in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.394483in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.396532in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.398582in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.400632in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.402681in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.404731in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.406780in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.408830in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.410879in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.412929in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.414979in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.417028in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.419078in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.421127in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.423177in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.425226in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.427276in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.429326in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.431375in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.433425in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.435474in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.437524in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.439573in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.441623in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.443673in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.445722in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.447772in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.449821in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.451871in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.453920in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.455970in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.458020in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.460069in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.462119in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.464168in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.466218in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.468267in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.470317in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.472367in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.474416in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.476466in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.478515in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.480565in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.482614in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.484664in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.486714in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.488763in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.490813in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.492862in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.494912in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.496961in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.499011in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.501061in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.503110in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.505160in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.507209in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.509259in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.511308in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.513358in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.515408in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.517457in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.519507in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.521556in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.523606in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.525656in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.527705in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.529755in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.531804in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.533854in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.535903in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.537953in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.540003in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.542052in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.544102in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.546151in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.548201in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.550250in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.552300in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.554350in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.556399in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.558449in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.560498in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.562548in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.564597in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.566647in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.568697in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.570746in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.572796in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.574845in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.576895in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.578944in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.580994in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.583044in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.585093in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.587143in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.589192in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.591242in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.593291in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.595341in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.597391in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.599440in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.601490in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.603539in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.605589in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.607638in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.609688in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.611738in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.613787in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.615837in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.617886in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.619936in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.621985in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.624035in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.626085in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.628134in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.630184in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.632233in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.634283in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.636332in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.638382in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.640432in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.642481in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.644531in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.646580in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.648630in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.650680in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.652729in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.654779in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.656828in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.658878in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.660927in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.662977in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.665027in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.667076in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.669126in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.671175in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.673225in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.675274in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.677324in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.679374in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.681423in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.683473in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.685522in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.687572in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.689621in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.691671in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.693721in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.695770in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.697820in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.699869in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.701919in}{1.901105in}}%
\pgfpathlineto{\pgfqpoint{3.701919in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.701919in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.699869in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.697820in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.695770in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.693721in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.691671in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.689621in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.687572in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.685522in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.683473in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.681423in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.679374in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.677324in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.675274in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.673225in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.671175in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.669126in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.667076in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.665027in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.662977in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.660927in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.658878in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.656828in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.654779in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.652729in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.650680in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.648630in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.646580in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.644531in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.642481in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.640432in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.638382in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.636332in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.634283in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.632233in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.630184in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.628134in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.626085in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.624035in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.621985in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.619936in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.617886in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.615837in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.613787in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.611738in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.609688in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.607638in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.605589in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.603539in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.601490in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.599440in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.597391in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.595341in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.593291in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.591242in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.589192in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.587143in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.585093in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.583044in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.580994in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.578944in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.576895in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.574845in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.572796in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.570746in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.568697in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.566647in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.564597in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.562548in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.560498in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.558449in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.556399in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.554350in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.552300in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.550250in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.548201in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.546151in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.544102in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.542052in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.540003in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.537953in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.535903in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.533854in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.531804in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.529755in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.527705in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.525656in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.523606in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.521556in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.519507in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.517457in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.515408in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.513358in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.511308in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.509259in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.507209in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.505160in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.503110in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.501061in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.499011in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.496961in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.494912in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.492862in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.490813in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.488763in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.486714in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.484664in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.482614in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.480565in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.478515in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.476466in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.474416in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.472367in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.470317in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.468267in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.466218in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.464168in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.462119in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.460069in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.458020in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.455970in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.453920in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.451871in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.449821in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.447772in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.445722in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.443673in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.441623in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.439573in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.437524in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.435474in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.433425in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.431375in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.429326in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.427276in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.425226in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.423177in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.421127in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.419078in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.417028in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.414979in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.412929in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.410879in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.408830in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.406780in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.404731in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.402681in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.400632in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.398582in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.396532in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.394483in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.392433in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.390384in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.388334in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.386284in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.384235in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.382185in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.380136in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.378086in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.376037in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.373987in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.371937in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.369888in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.367838in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.365789in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.363739in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.361690in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.359640in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.357590in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.355541in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.353491in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.351442in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.349392in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.347343in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.345293in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.343243in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.341194in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.339144in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.337095in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.335045in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.332996in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.330946in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.328896in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.326847in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.324797in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.322748in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.320698in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.318649in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.316599in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.314549in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.312500in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.310450in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.308401in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.306351in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.304302in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.302252in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.300202in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.298153in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.296103in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.294054in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.292004in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.289955in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.287905in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.285855in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.283806in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.281756in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.279707in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.277657in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.275607in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.273558in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.271508in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.269459in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.267409in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.265360in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.263310in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.261260in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.259211in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.257161in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.255112in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.253062in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.251013in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.248963in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.246913in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.244864in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.242814in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.240765in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.238715in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.236666in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.234616in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.232566in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.230517in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.228467in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.226418in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.224368in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.222319in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.220269in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.218219in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.216170in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.214120in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.212071in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.210021in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.207972in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.205922in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.203872in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.201823in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.199773in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.197724in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.195674in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.193625in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.191575in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.189525in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.187476in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.185426in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.183377in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.181327in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.179278in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.177228in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.175178in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.173129in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.171079in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.169030in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.166980in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.164931in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.162881in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.160831in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.158782in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.156732in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.154683in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.152633in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.150583in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.148534in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.146484in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.144435in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.142385in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.140336in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.138286in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.136236in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.134187in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.132137in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.130088in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.128038in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.125989in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.123939in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.121889in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.119840in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.117790in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.115741in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.113691in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.111642in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.109592in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.107542in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.105493in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.103443in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.101394in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.099344in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.097295in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.095245in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.093195in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.091146in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.089096in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.087047in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.084997in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.082948in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.080898in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.078848in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.076799in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.074749in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.072700in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.070650in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.068601in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.066551in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.064501in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.062452in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.060402in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.058353in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.056303in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.054254in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.052204in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.050154in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.048105in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.046055in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.044006in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.041956in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.039907in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.037857in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.035807in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.033758in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.031708in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.029659in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.027609in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.025559in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.023510in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.021460in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.019411in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.017361in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.015312in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.013262in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.011212in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.009163in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.007113in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.005064in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.003014in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{3.000965in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.998915in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.996865in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.994816in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.992766in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.990717in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.988667in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.986618in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.984568in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.982518in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.980469in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.978419in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.976370in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.974320in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.972271in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.970221in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.968171in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.966122in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.964072in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.962023in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.959973in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.957924in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.955874in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.953824in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.951775in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.949725in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.947676in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.945626in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.943577in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.941527in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.939477in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.937428in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.935378in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.933329in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.931279in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.929230in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.927180in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.925130in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.923081in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.921031in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.918982in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.916932in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.914883in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.912833in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.910783in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.908734in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.906684in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.904635in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.902585in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.900535in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.898486in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.896436in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.894387in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.892337in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.890288in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.888238in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.886188in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.884139in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.882089in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.880040in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.877990in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.875941in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.873891in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.871841in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.869792in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.867742in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.865693in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.863643in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.861594in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.859544in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.857494in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.855445in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.853395in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.851346in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.849296in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.847247in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.845197in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.843147in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.841098in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.839048in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.836999in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.834949in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.832900in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.830850in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.828800in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.826751in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.824701in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.822652in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.820602in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.818553in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.816503in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.814453in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.812404in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.810354in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.808305in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.806255in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.804206in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.802156in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.800106in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.798057in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.796007in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.793958in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.791908in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.789859in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.787809in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.785759in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.783710in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.781660in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.779611in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.777561in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.775511in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.773462in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.771412in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.769363in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.767313in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.765264in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.763214in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.761164in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.759115in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.757065in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.755016in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.752966in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.750917in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.748867in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.746817in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.744768in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.742718in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.740669in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.738619in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.736570in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.734520in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.732470in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.730421in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.728371in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.726322in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.724272in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.722223in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.720173in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.718123in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.716074in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.714024in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.711975in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.709925in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.707876in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.705826in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.703776in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.701727in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.699677in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.697628in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.695578in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.693529in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.691479in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.689429in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.687380in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.685330in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.683281in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.681231in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.679182in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.677132in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.675082in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.673033in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.670983in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.668934in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.666884in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.664834in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.662785in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.660735in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.658686in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.656636in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.654587in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.652537in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.650487in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.648438in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.646388in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.644339in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.642289in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.640240in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.638190in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.636140in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.634091in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.632041in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.629992in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.625893in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.623843in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.621793in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.619744in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.617694in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.615645in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.613595in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.611546in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.609496in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.607446in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.605397in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.603347in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.601298in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.599248in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.597199in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.595149in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.593099in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.591050in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.589000in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.586951in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.584901in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.582852in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.580802in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.578752in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.576703in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.574653in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.572604in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.570554in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.568505in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.566455in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.564405in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.562356in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.560306in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.558257in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.556207in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.554158in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.552108in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.550058in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.548009in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.545959in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.543910in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.541860in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.539810in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.537761in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.535711in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.533662in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.531612in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.529563in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.527513in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.525463in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.523414in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.521364in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.519315in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.517265in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.515216in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.513166in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.511116in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.509067in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.507017in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.504968in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.502918in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.500869in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.498819in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.496769in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.494720in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.492670in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.490621in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.488571in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.486522in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.484472in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.482422in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.480373in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.478323in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.476274in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.474224in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.472175in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.470125in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.468075in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.466026in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.463976in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.461927in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.459877in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.457828in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.455778in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.453728in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.451679in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.449629in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.447580in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.445530in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.443481in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.441431in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.439381in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.437332in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.435282in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.433233in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.431183in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.429134in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.427084in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.425034in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.422985in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.420935in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.418886in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.416836in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.414786in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.412737in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.410687in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.408638in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.406588in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.404539in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.402489in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.400439in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.398390in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.396340in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.394291in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.392241in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.390192in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.388142in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.386092in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.384043in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.381993in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.379944in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.377894in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.375845in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.373795in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.371745in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.369696in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.367646in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.365597in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.363547in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.361498in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.359448in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.357398in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.355349in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.353299in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.351250in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.349200in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.347151in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.345101in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.343051in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.341002in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.338952in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.336903in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.334853in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.332804in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.330754in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.328704in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.326655in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.324605in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.322556in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.320506in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.318457in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.316407in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.314357in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.312308in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.310258in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.308209in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.306159in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.304110in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.302060in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.300010in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.297961in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.295911in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.293862in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.291812in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.289762in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.287713in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.285663in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.283614in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.281564in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.279515in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.277465in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.275415in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.273366in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.271316in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.269267in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.267217in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.265168in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.263118in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.261068in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.259019in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.256969in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.254920in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.252870in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.250821in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.248771in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.246721in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.244672in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.242622in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.240573in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.238523in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.236474in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.234424in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.232374in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.230325in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.228275in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.226226in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.224176in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.222127in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.220077in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.218027in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.215978in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.213928in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.211879in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.209829in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.207780in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.205730in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.203680in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.201631in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.199581in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.197532in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.195482in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.193433in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.191383in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.189333in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.187284in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.185234in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.183185in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.181135in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.179086in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.177036in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.174986in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.172937in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.170887in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.168838in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.166788in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.164738in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.162689in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.160639in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.158590in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.156540in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.154491in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.152441in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.150391in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.148342in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.146292in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.144243in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.142193in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.140144in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.138094in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.136044in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.133995in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.131945in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.129896in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.127846in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.125797in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.123747in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.121697in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.119648in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.117598in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.115549in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.113499in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.111450in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.109400in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.107350in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.105301in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.103251in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.101202in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.099152in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.097103in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.095053in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.093003in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.090954in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.088904in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.086855in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.084805in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.082756in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.080706in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.078656in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.076607in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.074557in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.072508in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.070458in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.068409in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.066359in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.064309in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.062260in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.060210in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.058161in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.056111in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.054061in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.052012in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.049962in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.047913in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.045863in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.043814in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.041764in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.039714in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.037665in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.035615in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.033566in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.031516in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.029467in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.027417in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.025367in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.023318in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.021268in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.019219in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.017169in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.015120in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.013070in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.011020in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.008971in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.006921in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.004872in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.002822in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{2.000773in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.998723in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.996673in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.994624in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.992574in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.990525in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.988475in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.986426in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.984376in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.982326in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.980277in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.978227in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.976178in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.974128in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.972079in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.970029in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.967979in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.965930in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.963880in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.961831in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.959781in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.957732in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.955682in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.953632in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.951583in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.949533in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.947484in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.945434in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.943385in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.941335in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.939285in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.937236in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.935186in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.933137in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.931087in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.929037in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.926988in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.924938in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.922889in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.920839in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.918790in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.916740in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.914690in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.912641in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.910591in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.908542in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.906492in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.904443in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.902393in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.900343in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.898294in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.896244in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.894195in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.892145in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.890096in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.888046in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.885996in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.883947in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.881897in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.879848in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.877798in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.875749in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.873699in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.871649in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.869600in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.867550in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.865501in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.863451in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.861402in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.859352in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.857302in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.855253in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.853203in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.851154in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.849104in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.847055in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.845005in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.842955in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.840906in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.838856in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.836807in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.834757in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.832708in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.830658in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.828608in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.826559in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.824509in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.822460in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.820410in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.818361in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.816311in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.814261in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.812212in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.810162in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.808113in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.806063in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.804013in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.801964in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.799914in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.797865in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.795815in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.793766in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.791716in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.789666in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.787617in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.785567in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.783518in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.781468in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.779419in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.777369in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.775319in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.773270in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.771220in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.769171in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.767121in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.765072in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.763022in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.760972in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.758923in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.756873in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.754824in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.752774in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.750725in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.748675in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.746625in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.744576in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.742526in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.740477in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.738427in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.736378in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.734328in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.732278in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.730229in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.728179in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.726130in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.724080in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.722031in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.719981in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.717931in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.715882in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.713832in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.711783in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.709733in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.707684in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.705634in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.703584in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.701535in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.699485in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.697436in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.695386in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.693337in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.691287in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.689237in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.687188in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.685138in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.683089in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.681039in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.678989in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.676940in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.674890in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.672841in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.670791in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.668742in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.666692in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.664642in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.662593in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.660543in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.658494in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.656444in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.654395in}{3.948629in}}%
\pgfpathlineto{\pgfqpoint{1.654395in}{3.948629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630632in}{0.621403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.630632in,y=0.524180in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654395in}{0.621403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.654395in,y=0.524180in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.678157in}{0.621403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.678157in,y=0.524180in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{0.877343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.829118in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{1.901105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208025in, y=1.852880in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374692in}{2.924867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208025in, y=2.876642in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.621403in}}%
\pgfpathlineto{\pgfqpoint{0.374692in}{3.180808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934097in}{0.621403in}}%
\pgfpathlineto{\pgfqpoint{2.934097in}{3.180808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{0.621403in}}%
\pgfpathlineto{\pgfqpoint{2.934097in}{0.621403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374692in}{3.180808in}}%
\pgfpathlineto{\pgfqpoint{2.934097in}{3.180808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.678157in,y=1.829442in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathbf{d}_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.654395in,y=2.996531in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathbf{d}_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.630632in,y=1.747541in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -\mathbf{d}_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.654395in,y=0.805680in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -\mathbf{d}_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.328810in,y=2.764498in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathbf{s}_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.082356in,y=2.764498in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathbf{s}_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.979980in,y=1.037712in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -\mathbf{s}_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.226433in,y=1.037712in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -\mathbf{s}_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.887362in,y=2.430810in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathbf{y}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.654395in,y=0.141667in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont (b)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

